Minimal degrees for faithful permutation representations of groups of order $p^6$ where $p$ is an odd prime

We determine the minimal degree of a faithful permutation representation for each group of order $p^6$ where $p$ is an odd prime. We also record how to obtain such a representation.

==> (inline-0) <==
\begin{longtable}[c]{|l|l|} 

\hline
Group & Presentation \\
\hline
\endfirsthead

\hline
\multicolumn{2}{|c|}{Continuation of Table}\\
%\multicolumn{2}{|c|}{Continuation of Table \ref{present}}\\
\hline
Group & Presentation \\
\hline
\endhead

\hline
\endfoot

\hline
\endlastfoot

%\hline
%\multicolumn{2}{|c|}{{\footnotesize {\bf  Groups in $\Phi_{38}$ for $p=5$} 
%(Centre is of type $C_{5}$)}}\\
\hline
$G_{(38,1r)}$   &  \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1},  $} 
\hbox{\strut $\alpha_{1}^{5} = \alpha_{2}^{5} = \alpha_{3}^{5} =  \alpha_{4}^{5} = 1, \alpha_{5}^{5}= \alpha_1^{-r}, 
\alpha_{6}^{5} = \alpha_{1}^{-2(r-1)} \rangle \text{ for } r=0,1,2,3,4 $ } } \\
\hline
$G_{(38,2r)}$ &   \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{6}^{5} = 1, $} 
\hbox{\strut $\alpha_{1}^{5} = \alpha_{2}^{5} = \alpha_{3}^{5} =  \alpha_{4}^{5} = 1, \alpha_{5}^{5}=  \alpha_1^{-r} \rangle$ for $r= 0,2,3,4$
} } \\
\hline
$G_{(38,3)}$ &    \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{6} ~|~ [\alpha_{5}, \alpha_{6}] = \alpha_{4}, [\alpha_{4}, \alpha_{6}] = \alpha_{3}, [\alpha_{3}, \alpha_{6}] = [\alpha_{4}, \alpha_{5}] = \alpha_{2}, [\alpha_{2}, \alpha_{6}] = [\alpha_{3}, \alpha_{5}] =  \alpha_{1}, \alpha_{5}^{5} = \alpha_{1}^{-1}, $} 
\hbox{\strut $\alpha_{1}^{5} = \alpha_{2}^{5} = \alpha_{3}^{5} = \alpha_{4}^{5} = 1, \alpha_{6}^{5}=  \alpha_1 \rangle$ } } \\
\end{longtable}
\end{scriptsize}

\end{itemize}
\end{remark}

\setcounter{table}{1}
\noindent	
	
	\begin{tiny}
		
	\begin{longtable}[c]{| l| l| l|l|l |l|}
	\caption{$\mu(G)$ for groups of Type 1 \label{t:2}}\\
	
	\hline
	%	\multicolumn{7}{| c |}{Begin of Table}\\
	%	\hline
	Group $G$ & Group $\NAB$ & Argument for lower bound ($\NAB$) 
& ${\mathcal{H}}_\NAB$  &$\mu(\NAB)$  
& $\mu(G)$\\ 
	\hline
	\endfirsthead
	
	\hline
	\multicolumn{6}{|c|}{Continuation of Table \ref{t:2}}\\
	\hline
Group $G$ & Group $\NAB$ & Argument for lower bound ($\NAB$) & ${\mathcal{H}}_\NAB$  &$\mu(\NAB)$  & $\mu(G)$\\  
	\hline
	\endhead
	
	\hline
	\endfoot
	
	\hline
	%	\multicolumn{7}{| c |}{End of Table}\\
	%	\hline
	\endlastfoot
	
\vtop{\hbox{\strut $G_{(3,4)}$ }  } &\vtop{\hbox{\strut $\langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1} \rangle$ } }  & $\mu(\langle \beta_{1}
, \alpha_{2}\rangle)=p^{2}+p $ & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  & $p^{3}$ & $p^{3}+p$ \\
\hline

\vtop{\hbox{\strut $G_{(3,5r)}$, for $r= 1$ or $\nu$ } } & \vtop{\hbox{\strut $\langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1} \rangle$ } }  & $\mu(\langle \alpha_{3}, \alpha_{2}\rangle)=p^{3}+p $ & $ \{ \langle \alpha_{2} \rangle \} $  & $p^{4}$ & $p^{4}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(3,7)}$ }  } &\vtop{\hbox{\strut $\langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1} \rangle$ } }  & $\mu(\langle \alpha_{4}\rangle)=p^{3} $ & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  & $p^{3}$ & $p^{3}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(3,11)}$ }  } &\vtop{\hbox{\strut $\langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{2} \rangle$ } }  & \vtop{ \hbox{\strut $\mu(\NAB) = p^2$ since } \hbox{\strut  $\NAB \cong G_{29} $  \cite[p. 26]{S} }  }  & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  & $p^{2}$ & $2p^{2}$ \\
\hline

\vtop{\hbox{\strut $G_{(3,13r)}$, for $r= 1$ or $\nu$ } } & \vtop{\hbox{\strut $\langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{2} \rangle$ } }  & $\mu(\langle \alpha_{3}, \alpha_{2}\rangle)=p^{2}+p $ & $ \{ \langle  \alpha_{2} \rangle \} $  & $p^{3}$ & $p^{3}+p^{2} $ \\
\hline
\vtop{\hbox{\strut $G_{(3,15)}$ }  } & \vtop{\hbox{\strut $\langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{2} \rangle$ } }  & \vtop{ \hbox{\strut $\mu(\NAB) = p^2$ since } \hbox{\strut  $\NAB \cong G_{24} $  \cite[p. 26]{S} }  } & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  & $p^{2}$ & $2p^{2}$ \\
\hline

\vtop{\hbox{\strut $G_{(3,18)}$ } } &\vtop{\hbox{\strut $\langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1} \rangle$ } }  & \vtop{ \hbox{\strut $\mu(\NAB) = p^2$ since } \hbox{\strut  $\NAB \cong G_{29} $  \cite[p. 26]{S} }  } & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  & $p^{2}$ & $p^{2}+2p$ \\
\hline

\vtop{\hbox{\strut $G_{(3,19r)}$, for $r= 1$ or $\nu$ } } & \vtop{\hbox{\strut $\langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1} \rangle$ } }  & $\mu(\langle \alpha_{3}, \alpha_{2}\rangle)=p^{2}+p $ & $ \{ \langle  \alpha_{2} \rangle \} $  & $p^{3}$ & $p^{3}+2p $ \\
\hline
\vtop{\hbox{\strut $G_{(3,20)}$ } } &\vtop{\hbox{\strut $\langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} \rangle$ } }  & \vtop{ \hbox{\strut $\mu(\NAB) = 2p^2$ since } \hbox{\strut  $\NAB \cong G_{9} $ \cite[Theorem 4.2]{BD} }  }  & $ \{ \langle \alpha_{4}, \alpha_{2}, \alpha_{1} \rangle, \langle \alpha_{3}, \alpha_{2} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(3,21)}$ } } & \vtop{\hbox{\strut $\langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1} \rangle$ } }  & \vtop{ \hbox{\strut $\mu(\NAB) = p^2$ since } \hbox{\strut  $\NAB \cong G_{24} $  \cite[p. 26]{S} }  } & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  & $p^{2}$ & $p^{2}+2p $ \\
\hline
\vtop{\hbox{\strut $G_{(3,22)}$ }  } &\vtop{\hbox{\strut $\langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} \rangle$ } }  & $\mu(\langle \alpha_{4}, \alpha_{1}\rangle)=p^{2}+p $ & $ \{ \langle \alpha_{4}^{p}, \alpha_{3}, \alpha_{2} \rangle, \langle \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline	
\vtop{\hbox{\strut $G_{(3,23)}$ }  } & \vtop{\hbox{\strut $\langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} \rangle$ } }  & $\mu(\langle \alpha_{3}, \alpha_{2}\rangle)=p^{2}+p $ & $ \{ \langle \alpha_{4}, \alpha_{2} \rangle, \langle \alpha_{3}, \alpha_{2} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline

\vtop{\hbox{\strut $G_{(4,14)}$ }  } &\vtop{\hbox{\strut $ \langle \alpha_{1},\ldots,\alpha_{5}, \beta_{1}, \beta_{2} \rangle $ } }  &  $ \mu(\langle \alpha_{5}, \alpha_{4}, \alpha_{2}, \alpha_{1} \rangle) = p^{2}+p $   & $ \{ \langle \alpha_{5}, \alpha_{4}, \alpha_{2} \rangle, \langle \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(4,15)}$ }  } &\vtop{\hbox{\strut $ \langle \alpha_{1},\ldots,\alpha_{5}, \beta_{1}, \beta_{2} \rangle $ } }  &  $ \mu(\langle \alpha_{5}, \alpha_{1} \rangle) = p^{2}+p $  & $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle, \langle \alpha_{5}, \alpha_{4} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(4,16)}$ } } &\vtop{\hbox{\strut $ \langle \alpha_{1},\ldots,\alpha_{5}, \beta_{1}, \beta_{2} \rangle $ } }  &  $ \mu(\langle \alpha_{4}, \alpha_{3}\rangle) = p^{2}+p $  & $ \{ \langle \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{4}, \alpha_{3} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(4,17)}$ }  } &\vtop{\hbox{\strut $ \langle \alpha_{1},\ldots,\alpha_{5}, \beta_{1}, \beta_{2} \rangle $ } }  &  $ \mu(\langle \alpha_{4}, \alpha_{3} \rangle) = p^{2}+p $  & $ \{ \langle \alpha_{5}, \alpha_{3}, \alpha_{1} \rangle, \langle \alpha_{5}, \alpha_{4} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline

\vtop{\hbox{\strut $G_{(4, 19)}$ } } &\vtop{\hbox{\strut $ \langle \alpha_{1},\ldots,\alpha_{5}, \beta_{1}, \beta_{2} \rangle $ } }  &  \vtop{ \hbox{\strut $\mu(\NAB) = p^3 + p^2$ since } \hbox{\strut  $ \NAB \cong G_{5} $ \cite[Theorem 4.2]{BD} }  }   & $ \{ \langle \alpha_{5}, \alpha_{2} \rangle, \langle \alpha_{3}, \alpha_{4} \rangle \} $  & $p^{3}+p^{2}$ & $p^{3}+p^{2}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(4, 20)}$ }  } &\vtop{\hbox{\strut $ \langle \alpha_{1},\ldots,\alpha_{5}, \beta_{1}, \beta_{2} \rangle $ } }  &  \vtop{ \hbox{\strut $\mu(\NAB) = 2p^2$ since } \hbox{\strut  $ \NAB \cong G_{11} $ \cite[Theorem 4.2]{BD} }  }  & $ \{ \langle \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{5}, \alpha_{4} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline

\vtop{\hbox{\strut $G_{(4, 21r)}$, }  \hbox{\strut {for $r= \omega, \omega^2,\ldots, \omega^{{(p-3)}/{2}}$}} } &\vtop{\hbox{\strut $ \langle \alpha_{1},\ldots,\alpha_{5}, \beta_{1}, \beta_{2} \rangle $ } }  &  $ \mu(\langle \alpha_{3}, \alpha_{4}\rangle) = 2p^{2} $  & $ \{ \langle \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{5}, \alpha_{4} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(4, 22)}$ }  } &\vtop{\hbox{\strut $ \langle \alpha_{1},\ldots,\alpha_{5}, \beta_{1}, \beta_{2} \rangle $ } }  & $ \mu(\langle \alpha_{3}, \alpha_{4}\rangle) = 2p^{2} $  & $ \{ \langle \alpha_{5}, \alpha_{4}\alpha_{3} \rangle, \langle \alpha_{5}, \alpha_{4}\alpha_{3}^{-1} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline

\vtop{\hbox{\strut $G_{(6,8)}$ }  } &\vtop{\hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$ } }  &  $ \mu(\langle \alpha_{4}, \alpha_{3}, \alpha_{1}, \alpha_{2} \rangle) = p^{2}+p $   & $ \{ \langle \alpha_{4}, \alpha_{3} \rangle, \langle \alpha_{5}, \alpha_{3} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline
\vtop{ \hbox{\strut $G_{(6,10)}$ } } &\vtop{ \hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$ } }  &  $ \mu(\langle \alpha_{5}, \alpha_{1} \rangle) = p^{2}+p $   & $ \{ \langle \alpha_{4}, \alpha_{3} \rangle, \langle \alpha_{5}, \alpha_{3} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline	

\vtop{\hbox{\strut $G_{(6,14)}$ }  } &\vtop{\hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$ } }  &  $ \mu(\langle \alpha_{4}, \alpha_{2} \rangle) = p^{2}+p $   & $ \{ \langle \alpha_{4}, \alpha_{3} \rangle, \langle \alpha_{5}, \alpha_{3} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(6,15)}$ }  } &\vtop{\hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$ } }  &  $ \mu(\langle \alpha_{4}, \alpha_{1} \rangle) = p^{2}+p $   & $ \{ \langle \alpha_{4}\alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{4}\alpha_{5}^{-1}, \alpha_{3} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline
\vtop{ \hbox{\strut $G_{(6,16r)}$,} \hbox{\strut for $r = \omega,\omega^2,\ldots,\omega^{{(p-3)}/{2}}$ }  } &\vtop{ \hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$ }  }  &  $ \mu(\langle \alpha_{4}, \alpha_{2} \rangle) = p^{2}+p $   & $ \{ \langle \alpha_{4}, \alpha_{3} \rangle, \langle \alpha_{5}, \alpha_{3} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
\hline

%	\vtop{\hbox{\strut $G_{(6,19r)}$ } \hbox{\strut for $r = \omega,\omega^3,\ldots,\omega^{p-2}$ }  } &\vtop{\hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$ } }  &  $ \mu(\langle \alpha_{4}, \alpha_{1} \rangle) = p^{2} + p$  & $ \{ \langle \alpha_{4}\alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle \} $  & $2p^{2}$ & $2p^{2}+p$ \\
%	\hline

\vtop{\hbox{\strut $G_{(7,5)}$ }  } &\vtop{\hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1} \rangle$ } }  &   $ \mu(\langle \alpha_{4}, \alpha_{2}, \alpha_{1}, \alpha_{3} \rangle) = p^{2}+p $     & $ \{ \langle \alpha_{4}, \alpha_{2} \rangle \} $  & $p^{3}$ & $p^{3}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(7,6)}$ } } &\vtop{\hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1} \rangle$ } }  &  $ \mu(\langle \alpha_{5}, \alpha_{3} \rangle) = p^{2}+p $   & $ \{ \langle \alpha_{4}, \alpha_{2} \rangle \} $  & $p^{3}$ & $p^{3}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(7,8r)}$,  for $r= 1$ or $\nu$ } } &\vtop{\hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1} \rangle$ } }  &  $ \mu(\langle \alpha_{4}, \alpha_{2} \rangle) = p^{2}+p $   & $ \{ \langle \alpha_{5}, \alpha_{3} \rangle \} $  & $p^{3}$ & $p^{3}+p$ \\
\hline
\vtop{ \hbox{\strut $G_{(7,10)}$ } } &\vtop{ \hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1} \rangle$ } }  &  $ \mu(\langle \alpha_{5}, \alpha_{3} \rangle) = p^{2}+p $   & $ \{ \langle \alpha_{4}, \alpha_{2} \rangle \} $  & $p^{3}$ & $p^{3}+p$ \\
\hline

\vtop{\hbox{\strut $G_{(8, 5)}$ } } &\vtop{\hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1} \rangle$ } }  &   $ \mu(\langle \alpha_{4} \rangle) = p^{3} $     & $ \{ \langle \alpha_{5} \rangle \} $  & $p^{3}$ & $p^{3}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(9,4)}$ }  } &\vtop{\hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1} \rangle$ } }  &   $ \mu(\langle \alpha_{5}, \alpha_{2}, \alpha_{1} \rangle) = p^{2} $     & $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  & $p^{2}$ & $p^{2}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(9,5)}$ }  } &\vtop{\hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1} \rangle$ } }  &   $ \mu(\langle \alpha_{5} \rangle) = p^{2} $     & $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  & $p^{2}$ & $p^{2}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(9,7r)}$, where $r=1,\omega,\omega^2$  } \hbox{\strut when $p\equiv 1\bmod 3$, and } \hbox{\strut $r=1$ when $p\equiv 2 \bmod 3$ } } &\vtop{\hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1} \rangle$ } }  &   $ \mu(\langle \alpha_{4}, \alpha_{3} \rangle) = p^{2}+p $     & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  & $p^{3}$ & $p^{3}+p$ \\
\hline
\vtop{ \hbox{\strut $G_{(10,4)}$ }   } &\vtop{ \hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1} \rangle$ }  }  &   $ \mu(\langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle) = p^{2}+p $     & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  & $p^{3}$ & $p^{3}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(10,5r)}$,  where $r=1,\omega,\omega^2, \omega^3$  } \hbox{\strut when $p\equiv 1\bmod 4$, and } \hbox{\strut $r=1, \omega$ when $p\equiv 3\bmod 4$ }  } &\vtop{\hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1} \rangle$ } }  &   $ \mu(\langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle) = p^{2}+p $     & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  & $p^{3}$ & $p^{3}+p$ \\
\hline

\vtop{\hbox{\strut $G_{(10,7r)}$,  where $r=1,\omega,\omega^2$  } \hbox{\strut when $p\equiv 1\bmod 3$ and } \hbox{\strut $r=1$ when $p\equiv 2 \bmod 3$ } } &\vtop{\hbox{\strut $\langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1} \rangle$ } }  &   $ \mu(\langle \alpha_{4}, \alpha_{2} \rangle) = p^{2}+p $     & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  & $p^{3}$ & $p^{3}+p$ \\
	
\end{longtable}
\end{tiny}
	 
\begin{tiny}
	
	\begin{longtable}[c]{|l|l|l|l|}
		\caption{$\mu(G)$ for groups of Type 2 \label{t:3}}\\
		
		\hline
		%	\multicolumn{4}{| c |}{Begin of Table}\\
		%	\hline
Group $G$ & Argument for lower bound & ${\mathcal{H}}_G$ & $\mu(G)$\\
		\hline
		\endfirsthead
		
		\hline
		\multicolumn{4}{|c|}{Continuation of Table \ref{t:3}}\\
		\hline
Group $G$ & Argument for lower bound & ${\mathcal{H}}_G$ & $\mu(G)$\\
		\hline
		\endhead
		
		\hline
		\endfoot
		
		\hline
		%	\multicolumn{4}{| c |}{End of Table}\\
		%	\hline
		\endlastfoot
		
		\vtop{\hbox{\strut $G_{(3,1)}$ } }  & $\mu(\langle  \alpha_{3}, \beta_{1} \rangle )=p^{3}+p $ & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  &  $p^{4}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(3,2r)}$, for $r= 1$ or $\nu$ } }  & $\mu(\langle \alpha_{3}, \alpha_{2} \rangle)=p^{4}+p $ & $ \{ \langle \alpha_{2} \rangle \} $  &  $p^{5}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(3,3)}$ } }  & $\mu(\langle \alpha_{4} \rangle)=p^{4} $ & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  &  $p^{4}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(3,6)}$ } }  & $\mu(\langle \alpha_{3},  \alpha_{2}, \beta_{1} \rangle )=2p^{2}+p $ & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle, \langle \alpha_{4}, \alpha_{2}, \beta_{1} \rangle \} $  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(3,8)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{4},  \alpha_{2}, \beta_{1} \rangle )=p^{3}+p^{2} $ since } \hbox{\strut $\langle \alpha_{4},  \alpha_{2}, \beta_{1} \rangle \cong G_{4} $ \cite[Theorem 3.5]{BD}}  } & $ \{ \langle \alpha_{4}^{p}, \alpha_{3}, \alpha_{2} \rangle, \langle \alpha_{3}, \alpha_{2}, \beta_{1} \rangle \} $  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(3,9)}$ } }  & $\mu(\langle \alpha_{4}, \alpha_{3}^{p}, \alpha_{2} \rangle )=p^{3}+p $ & $ \{ \langle \alpha_{4}, \alpha_{2} \rangle, \langle \alpha_{3}, \alpha_{2} \rangle \} $  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(3,12)}$ } }  & $\mu(\langle \alpha_{3},  \alpha_{2} \rangle )=p^{3}+p $ & $ \{ \langle \alpha_{3}, \alpha_{2} \rangle, \langle \alpha_{4}, \alpha_{2}, \alpha_{1} \rangle \} $  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(3,14)}$ } }  & $\mu(\langle \alpha_{4},  \alpha_{1} \rangle )=p^{3}+p $ & $ \{ \langle \alpha_{4}^{p}, \alpha_{3}, \alpha_{2} \rangle, \langle \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle \} $  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(3,17)}$ } }  & $\mu(\langle \alpha_{3}, \alpha_{2} \rangle )=p^{3}+p $ & $ \{ \langle \alpha_{4}, \alpha_{2} \rangle, \langle \alpha_{3}, \alpha_{2} \rangle \} $  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(3,25)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{4}, \alpha_{3}^{p},  \alpha_{2}, \alpha_{1} \rangle )=2p^{2}+p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}^{p}, \alpha_{3}, \alpha_{2} \rangle, \langle \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle, \langle \alpha_{4}, \alpha_{2}, \alpha_{1} \rangle \}$ } }  &  $3p^{2}$ \\
	\hline
	
	\vtop{\hbox{\strut $G_{(4,1)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{2}, \beta_{1} \rangle )=p^{3}+p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4}, \alpha_{2} \rangle, \langle \alpha_{4}, \alpha_{3}, \beta_{1} \rangle \} $  }  }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(4,2)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{3}, \alpha_{4} \rangle )=p^{3}+p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4}, \alpha_{2} \rangle, \langle \alpha_{3}, \alpha_{4} \rangle \} $  }  }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(4,5)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{4}, \alpha_{3}, \beta_{1} \rangle )=2p^{2}+p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3}, \beta_{1} \rangle, \langle \alpha_{4}, \alpha_{3} \rangle \} $  }  }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(4,6)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{2} \rangle )=p^{3}+p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle \} $  }  }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(4,8r)}$, for $r= 1,2,\ldots,p-1$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{3}, \alpha_{4} \rangle )=p^{3}+p^{2} $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{5}, \alpha_{4} \rangle \} $  }  }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(4,10)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{3}, \alpha_{4} \rangle )=p^{3}+p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4} \rangle, \langle \alpha_{3}, \alpha_{4} \rangle \} $  }  }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(4,13)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{2} \rangle )=p^{3}+p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{3}, \alpha_{4} \rangle \} $  }  }  &  $p^{3}+p^{2}$ \\
	\hline
	
	\vtop{\hbox{\strut $G_{(4,26)}$ }  }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{1}, \alpha_{2} \rangle )=p^{2}+ 2p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3}, \alpha_{1} \rangle, \langle \alpha_{5}, \alpha_{4}, \alpha_{2} \rangle,\langle \alpha_{3}, \alpha_{4}, \alpha_{1}, \alpha_{2} \rangle \}$ } }  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(4,27)}$ }  }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}^{p}, \alpha_{4}, \alpha_{3} \rangle )=p^{2}+2p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4} \rangle, \langle \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle,\langle \alpha_{5}, \alpha_{3}, \alpha_{1} \rangle \}$ } }  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(4,29)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}^{p}, \alpha_{3}, \alpha_{4} \rangle )=2p^{2}+p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{3}, \alpha_{4} \rangle, \langle \alpha_{5}, \alpha_{4} \rangle \}$ } }  &  $3p^{2}$ \\
	\hline
	\vtop{ \hbox{\strut $G_{(4,30r)}$, for $r = \omega, \omega^2,\ldots, \omega^{{(p-3)}/{2}}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}^{p}, \alpha_{3}, \alpha_{4} \rangle )=2p^{2}+p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{3}, \alpha_{4} \rangle, \langle \alpha_{5}, \alpha_{4} \rangle \}$ } }  &  $3p^{2}$ \\
	\hline
	
		\vtop{\hbox{\strut $G_{(4,31)}$ }  }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{2}, \alpha_{1} \rangle )=p^{2}+ 2p $ }  } &   \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4}\alpha_{3} \rangle, \langle \alpha_{5}, \alpha_{4}\alpha_{3}^{-1} \rangle, \langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle \}$ } } &  $3p^{2}$ \\
	\hline
	
	\vtop{\hbox{\strut $G_{(4,35)}$ }  }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{4}, \alpha_{2}, \alpha_{1} \rangle )=p^{2}+ 2p $ }  } & \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4}, \alpha_{2} \rangle, \langle \alpha_{5}, \alpha_{3}, \alpha_{1} \rangle, \langle \alpha_{4}\alpha_{5}^{-1}, \alpha_{3}, \alpha_{2} \rangle \}$ } }  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(4,36)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{2}, \alpha_{1} \rangle )=p^{2}+ 2p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4}, \alpha_{2} \rangle, \langle \alpha_{5}, \alpha_{3}, \alpha_{1} \rangle, \langle \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle \}$ } }  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(4,37)}$ }  }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{2}, \alpha_{1} \rangle )=p^{2}+ 2p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle, \langle \alpha_{5}, \alpha_{3}, \alpha_{1} \rangle$, $\langle  \alpha_{3}, \alpha_{4}\alpha_{5}^{-1}, \alpha_{2} \rangle \}$ } }  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(4,38)}$ }  }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{2}, \alpha_{1} \rangle )=p^{2}+ 2p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{5} \rangle, \langle \alpha_{5
			}, \alpha_{3} \rangle$, $\langle  \alpha_{3}, \alpha_{4}\alpha_{5}^{-1}, \alpha_{2} \rangle \}$ } }  &  $3p^{2}$ \\
	\hline
	
		\vtop{\hbox{\strut $G_{(4,39)}$ }  }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{2}, \alpha_{1} \rangle )=p^{2}+ 2p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{5} \rangle, \langle \alpha_{5
			}, \alpha_{3} \rangle$, $\langle  \alpha_{3}, \alpha_{4}\alpha_{5}^{-1} \rangle \}$ } }  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(4,40)}$ }  }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{2}, \alpha_{1} \rangle )=p^{2}+ 2p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3} \rangle, \langle \alpha_{4}\alpha_{5}^{-1}, \alpha_{3} \rangle$, $\langle  \alpha_{4}\alpha_{3}, \alpha_{4}\alpha_{5}^{-1} \rangle \}$ } }  &  $3p^{2}$ \\
	\hline

	\vtop{\hbox{\strut $G_{(4,41)}$ }  }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{2}, \alpha_{1} \rangle )=p^{2}+ 2p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3} \rangle, \langle \alpha_{4}\alpha_{5}^{-1}, \alpha_{3} \rangle$, $\langle  \alpha_{3}\alpha_{4}, \alpha_{5} \rangle \}$ } }  &  $3p^{2}$ \\
	\hline
		
	\vtop{\hbox{\strut $G_{(6,3)}$ }  }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \beta_{1} \rangle )=p^{3}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{4}, \alpha_{3}, \beta_{1} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{ \hbox{\strut $G_{(6,4)}$ }  }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{4}, \alpha_{2} \rangle )=p^{3}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle, \langle \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(6,7r)}$,  for $r= 1,2,\ldots,p-1$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{4}, \alpha_{2} \rangle )=p^{3}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle, \langle \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(6,9)}$, $G_{(6,13)}$ }  }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{2} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle, \langle \alpha_{5}, \alpha_{4}, \alpha_{1} \rangle, $   $  \langle \alpha_{5}, \alpha_{3} \rangle \} $  } }  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(6,12r)}$,  for $r$ = 1 or $\nu$ }  }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{4}, \alpha_{1} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3} \rangle, \langle \alpha_{5}, \alpha_{3} \rangle, $  $  \langle \alpha_{5}\alpha_{4}, \alpha_{5}^{-1} \alpha_{4}^{-1} \rangle \} $  } }  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(7,1)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{2}, \alpha_{3}, \beta_{1} \rangle ) = p^{3}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4},\alpha_{2} \rangle \} $  } }  &  $p^{4}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(7,2)}$, $G_{(7,4)}$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3} \rangle )=p^{3}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{2} \rangle \} $  } }  &  $p^{4}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(7,3r)}$, for $r= 1$ or $\nu$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{2} \rangle )=p^{3}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3} \rangle \} $  } }  &  $p^{4}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(7,7)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{2}, \alpha_{1}, \alpha_{3} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{4},\alpha_{2}, \alpha_{3} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(7,9)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{2}, \alpha_{1}, \alpha_{3} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4}^{p}, \alpha_{3} \rangle, \langle \alpha_{5},\alpha_{2}, \alpha_{1}, \alpha_{3} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(7,11)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{2}, \alpha_{1}, \alpha_{3} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{2}, \alpha_{3}^{p} \rangle, \langle \alpha_{5},\alpha_{4}, \alpha_{2} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(7,12r)}$, for $r= 1$ or $\nu$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{2}, \alpha_{1}, \alpha_{3} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}^p,\alpha_{2}, \alpha_{3} \rangle, \langle \alpha_{4},\alpha_{2}, \alpha_{3} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(7,13)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{2}, \alpha_{1}, \alpha_{3} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5},\alpha_{2}, \alpha_{3} \rangle, \langle \alpha_{4}^{p},\alpha_{2}, \alpha_{3} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(7,15)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{2}, \alpha_{1}, \alpha_{3} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4},\alpha_{2} \rangle, \langle \alpha_{4},\alpha_{2}, \alpha_{3}^{p} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(7,16)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{2}, \alpha_{3} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4},\alpha_{2} \rangle, \langle \alpha_{5}, \alpha_{2}, \alpha_{3} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(7,17r)}$, for $r= 1$ or $\nu$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{2}, \alpha_{3} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4},\alpha_{2} \rangle, \langle \alpha_{2}, \alpha_{3} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
		\vtop{\hbox{\strut $G_{(8,2r)}$, for $r=0,1,\ldots,p-2$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \beta_{1} \rangle ) = p^{3}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{5} \rangle \} $  } }  &  $p^{4}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(8,4)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5} \rangle ) = p^{4} $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{5}^{p}\alpha_{4}^{-1} \rangle \} $  } }  &  $p^{4}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(8, 6)}$ }  }  & 
\vtop{ \hbox{\strut $\mu(\langle \alpha_{4} \rangle ) = p^{3} $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{3}, \alpha_{5}, \beta_{2} \rangle, \langle \alpha_{3}, \alpha_{4} \rangle \} $  } }
  &  $p^{3}+p^{2}$ \\
	\hline
	%		\vtop{\hbox{\strut $\phi_{8}(321)c_{0}$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{1} \rangle ) = p^{3} $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{1}^{p}, \alpha_{2} \rangle \}, \{ \langle \alpha_{1}^{-p}\beta\alpha_{2}^{-1}, \alpha_{2} \rangle \} $  } }  &  $p^{3}+p^2$ \\
	%		\hline
	%		\vtop{\hbox{\strut $\phi_{8}(321)c_{r}$, } \hbox{\strut  for $r=1, 2, \ldots,p-2$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{1}, \beta \rangle ) = p^{3}+p$  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{2} \rangle \} $  } }  &  $p^{4}$ \\
	%		\hline
	\vtop{\hbox{\strut $G_{(9,1)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \beta_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(9,2)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5} \rangle ) = p^{3} $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(9,3r)}$,   } \hbox{\strut where $r=1,\omega,\omega^2$  when $p\equiv 1\bmod 3$,} \hbox{\strut  and  $r=1$ when $p\equiv 2 \bmod 3$ } }   & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{3} \rangle ) = p^{3}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{4}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(9,6)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}^{p}, \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle, \langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(9,8)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{3} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle, \langle \alpha_{5}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(9,10)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{3} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle, \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(10,3r)}$,    } \hbox{\strut where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$,  } \hbox{\strut and $r=1$ when $p\equiv 2 \bmod 3$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle ) = p^{3}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{4}$ \\
	\hline
	\vtop{ \hbox{\strut $G_{(10,8)}$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle, \langle \alpha_{4}, \alpha_{2} \rangle \} $  } }  &  $p^3 + p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(10,10r)}$,   } \hbox{\strut where $r=1,\omega,\omega^2, \omega^3$  when $p\equiv 1\bmod 4$, } \hbox{\strut and  $r=1, \omega$ when $p\equiv 3\bmod 4$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle, \langle \alpha_{4}, \alpha_{2} \rangle \} $  } }  &  $p^3 + p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(11, 1)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{6}, \alpha_{5}, \alpha_{1}, \alpha_{3} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{2} \rangle, \langle \alpha_{5}, \alpha_{4}, \alpha_{3} \rangle, $  $  \langle \alpha_{6}, \alpha_{4}, \alpha_{1} \rangle \} $  } }  &  $3p^{2}$ \\
	\hline
		\vtop{\hbox{\strut $G_{(11, 3)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{6}, \alpha_{3} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{4}, \alpha_{2} \rangle, \langle \alpha_{6}\alpha_{5}, \alpha_{4}, \alpha_{3} \rangle, $  $  \langle \alpha_{6}\alpha_{5}^{-1}, \alpha_{4}, \alpha_{3} \rangle \} $  } }  &  $3p^{2}$ \\
	\hline
	
	\vtop{\hbox{\strut $G_{(11, 5)}$, where $p \equiv 1 \bmod 4$} }   & \vtop{\hbox{\strut  $\mu(\langle \alpha_{6}, \alpha_{4}^{p} \rangle )=p^{2}+ p $ }  } &  \vtop{  \hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}^{k}\alpha_{4} \rangle, \langle \alpha_{5}, \alpha_{6}^{k}\alpha_{4} \rangle$, $  \langle \alpha_{4}, \alpha_{5}^{k}\alpha_{6} \rangle \} $  } \hbox{\strut where $k^2 \equiv -1 \bmod p$ }
	}  &  $3p^{2}$ \\
	\hline
	
	\vtop{\hbox{\strut $G_{(11, 5)}$, where $p \equiv 3 \bmod 4$} }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{6}, \alpha_{4}^{p} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}\alpha_{4}^{i}, \alpha_{5}\alpha_{4}^{j} \rangle, \langle \alpha_{6}\alpha_{4}^{i}, \alpha_{5}\alpha_{4}^{-j} \rangle$, $  \langle \alpha_{6}\alpha_{4}^{-i}, \alpha_{5}\alpha_{4}^{j} \rangle \} $,  } \hbox{\strut for some $1\leq i, j \leq (p-1)/2$ } }  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(11, 6)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{6}, \alpha_{5}^{p} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle\alpha_{6}, \alpha_{4}, \alpha_{3} \rangle, \langle \alpha_{5}, \alpha_{4}, \alpha_{3} \rangle$, $  \langle \alpha_{4}, \alpha_{6}\alpha_{5}, \alpha_{2} \rangle \} $ } }  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(11, 8)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{6}, \alpha_{2} \rangle )=p^{2}+ p $ }  } &   \vtop{\hbox{\strut $ \{ \langle \alpha_{6}\alpha_{5}^{-1}, \alpha_{4}, \alpha_{3} \rangle, \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle,  $  $\langle \alpha_{6}, \alpha_{2}, \alpha_{4} \rangle \} $ } }  &  $3p^{2}$ \\
	\hline
		\vtop{\hbox{\strut $G_{(11, 9r)}$,  for $r= 2, 3, \ldots, (p-1)/2$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{6}, \alpha_{3} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{3}, \alpha_{4}, \alpha_{5}\alpha_{6}^{-1} \rangle, \langle \alpha_{3}, \alpha_{4}, \alpha_{5}\alpha_{6} \rangle$, $  \langle \alpha_{4}, \alpha_{6}, \alpha_{2} \rangle \} $ } } &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(11, 11)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{6}, \alpha_{4}^{p} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{5}\alpha_{4}, \alpha_{6} \rangle$, $  \langle \alpha_{5}\alpha_{4}^{-1}, \alpha_{6} \rangle \} $ } }  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(11, 12)}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{6}, \alpha_{4}^{p} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}\alpha_{4}^{-1} \rangle, \langle \alpha_{5}, \alpha_{4} \rangle$, $  \langle \alpha_{6}, \alpha_{5}\alpha_{4}  \rangle \} $ } }  &  $3p^{2}$ \\
	\hline
		\vtop{\hbox{\strut $G_{(11,14r)}$,  for $r = 1$ where $p \equiv 1 \bmod 4$} }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{4}^{p} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4} \rangle, \langle \alpha_{6}\alpha_{4}^{\nu}, \alpha_{5}\alpha_{4}^{i} \rangle$, $  \langle \alpha_{6}\alpha_{4}^{-\nu}, \alpha_{5}\alpha_{4}^{j} \rangle \} $} \hbox{\strut  where $i^2 \equiv -1 \bmod p$   and $ij \equiv 1 \bmod p$} }  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(11,14r)}$, for $r = \nu$ where $p \equiv 3 \bmod 4$}}  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{5}, \alpha_{4}^{p} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4} \rangle, \langle \alpha_{6}\alpha_{4}^{\nu}, \alpha_{5}\alpha_{4}^{i} \rangle$, $  \langle \alpha_{6}\alpha_{4}^{-\nu}, \alpha_{5}\alpha_{4}^{j} \rangle \} $} \hbox{\strut  where $i^2 \equiv -{\nu}^{-1} \bmod p$  and $ij \equiv \nu^{-1} \bmod p$}}  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(11, 15)}$} }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{6}, \alpha_{4}^{p} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}\alpha_{5}, \alpha_{4} \rangle, \langle \alpha_{6}\alpha_{5}^{-1}, \alpha_{5}\alpha_{4} \rangle$, $  \langle  \alpha_{6}\alpha_{5}^{-1}, \alpha_{4} \rangle \} $ } }  &  $3p^{2}$ \\
	\hline

	\vtop{\hbox{\strut $G_{(11, 16r)}$, for $r=2,3,\ldots,{(p-1)}/{2}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{6}, \alpha_{4}^{p} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{6}\alpha_{5}^{-1} \rangle, \langle \alpha_{4}, \alpha_{6}\alpha_{5} \rangle$, $  \langle \alpha_{6}\alpha_{4}^{i}, \alpha_{5}\alpha_{4}^{j} \rangle \} $ }  \hbox{\strut for some $0\leq i, j \leq (p-1)$ } }  &  $3p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(11, 17r)}$, for $r=1,2,\ldots,(p-1)/{2}$ } }  & \vtop{\hbox{\strut  $\mu(\langle \alpha_{6}, \alpha_{4}^{p} \rangle )=p^{2}+ p $ }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}\alpha_{4}^{i}, \alpha_{5}\alpha_{4}^{j} \rangle, \langle \alpha_{6}\alpha_{4}^{i}, \alpha_{5}\alpha_{4}^{-j} \rangle$, $  \langle \alpha_{6}\alpha_{4}^{-i}, \alpha_{5}\alpha_{4}^{j} \rangle \} $,  } \hbox{\strut for some $1\leq i,j \leq (p-1)/2$ } }  &  $3p^{2}$ \\
	\hline

	\vtop{\hbox{\strut $G_{(12,1)}$ }  }  & \vtop{ \hbox{\strut $\mu(G) = 2p^2$ since } \hbox{\strut $ G \cong\phi_{2}(111) \times \phi_{2}(111) $ \cite[{Section 4.3}]{RJ}  }  } & \vtop{\hbox{\strut $ \{ \langle \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{1} \rangle, \langle \alpha_{4}, \alpha_{5}, \alpha_{6}, \alpha_{2} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline

	\vtop{\hbox{\strut $G_{(12,2)}$ }  }  & \vtop{ \hbox{\strut $\mu(G) = 2p^2$ since } \hbox{\strut $ G\cong \phi_{2}(21) \times \phi_{2}(111) $ \cite[{Section 4.3}]{RJ}  }  } & \vtop{\hbox{\strut $ \{ \langle \alpha_{3}, \alpha_{4}, \alpha_{5}, \alpha_{1} \rangle, \langle \alpha_{4}, \alpha_{5}, \alpha_{6}, \alpha_{2} \rangle \} $  } }   &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(12,3)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{3}, \alpha_{4}, \alpha_{6}, \alpha_{1} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{6}, \alpha_{1} \rangle, \langle \alpha_{3}, \alpha_{5}, \alpha_{6}, \alpha_{2} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(12,4)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{3}, \alpha_{4}, \alpha_{6}, \alpha_{1} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{6}, \alpha_{1} \rangle, \langle \alpha_{5}, \alpha_{4}, \alpha_{6}, \alpha_{2} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(12,5)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{6}, \alpha_{2} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{3}, \alpha_{6}, \alpha_{2} \rangle, \langle \alpha_{4}, \alpha_{3}, \alpha_{5} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(12,7)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{4}, \alpha_{6} \rangle ) = p^{3} $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{3}, \alpha_{5} \rangle, \langle \alpha_{5}, \alpha_{4}, \alpha_{6} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(12,8)}$ }  }  & \vtop{ \hbox{\strut $\mu(G) = 2p^2$ since } \hbox{\strut $ G\cong \phi_{2}(21) \times \phi_{2}(21) $ \cite[{Section 4.3}]{RJ} }  } & \vtop{\hbox{\strut $ \{ \langle \alpha_{3}, \alpha_{4}, \alpha_{6}, \alpha_{1} \rangle, \langle \alpha_{4}, \alpha_{5}, \alpha_{6}, \alpha_{2} \rangle \} $  } }   &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(12,11)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{3}, \alpha_{4}, \alpha_{6}, \alpha_{1} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{3}, \alpha_{6} \rangle, \langle \alpha_{5}, \alpha_{4}, \alpha_{6} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline

	\vtop{\hbox{\strut $G_{(13,4)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{3}, \alpha_{4}, \alpha_{6}, \alpha_{1} \rangle ) = p^{3}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4}, \alpha_{6} \rangle, \langle \alpha_{5}, \alpha_{3}, \alpha_{1} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline

	\vtop{\hbox{\strut $G_{(14,1)}$,  $G_{(14,2)}$, $G_{(14,3)}$ }  }  & \vtop{ \hbox{\strut  $\mu(G ) = p^{4} $ from \cite[Theorem 4.12]{HB}   }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{6} \rangle \} $  } }  &  $p^{4}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(16,1)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{5}, \alpha_{3}, \alpha_{1}, \alpha_{2} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{5}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle, \langle  \alpha_{6}, \alpha_{5}, \alpha_{3}, \alpha_{1} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(16,2)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{2} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle, \langle  \alpha_{5}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(16,3)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{5}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle, \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(16,4r)}$, for $r=1$ or $\nu$ }   }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle ) = p^{3} $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle, \langle  \alpha_{6}, \alpha_{4}, \alpha_{2} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(16,6)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle ) = p^{3}+p^{2}$ since  } \hbox{\strut $\langle \alpha_{6},  \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle \cong G_{5} $ \cite[Theorem 4.2]{BD}}  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle, \langle  \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(16,7)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle ) = 2p^{2} $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle, \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(16,11)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{4}^{p} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(16,13r)}$, for $r=1,2,\ldots,p-1$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(17,1)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle, \langle \alpha_{5}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	
	\vtop{\hbox{\strut $G_{(17,2)}$,  $G_{(17,16)}$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{4} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{3}, \alpha_{4} \rangle, \langle  \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(17,3)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle, \langle  \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $p^{3} + p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(17,4)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{4} \rangle, \langle  \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $p^{3} + p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(17,5r)}$,  for $r=1$ or $\nu$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle, \langle  \alpha_{5}, \alpha_{3}, \alpha_{6} \rangle \} $  } }  &  $p^{3} + p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(17,6)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{3}, \alpha_{4} \rangle, \langle  \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(17,7r)}$, for $r=1$ or $\nu$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{1}, \alpha_{4}, \alpha_{2} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{3}, \alpha_{4} \rangle, \langle  \alpha_{5}, \alpha_{3} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(17,8r)}$, for $r=1$ or $\nu$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(17,9)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle, \langle \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(17,11)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3}, \alpha_{1} \rangle, \langle  \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^3 + p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(17,12)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{4} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle, \langle  \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	
	\vtop{\hbox{\strut $G_{(17,13)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
		\vtop{\hbox{\strut $G_{(17,19rs)}$,  where $r= 1$ or $\nu$, and $s=0$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{4}, \alpha_{3} \rangle, \langle \alpha_{2}, \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
			\hline
%	\vtop{\hbox{\strut $G_{(17,18r)}$, } \hbox{\strut where $r= 1$ or $\nu$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{3}, \alpha_{4} \rangle, \langle  \alpha_{5}, \alpha_{3} \rangle \} $  } }  &  $p^3 + p^{2}$ \\
%	\hline
	\vtop{\hbox{\strut $G_{(17,21)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{4} \rangle ) = 2p^{2} $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle, \langle  \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(17,23)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle ) = 2p^{2}+p $}  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{3}, \alpha_{4} \rangle, \langle \alpha_{5}, \alpha_{3} \rangle \} $  } }  &  $p^3 + p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(17,24r)}$,  for $r=1$ or $\nu$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle ) = p^{3} $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $p^3 + p^{2}$ \\
	\hline
	
	\vtop{\hbox{\strut $G_{(17,25r)}$,   for $r=1$ or $\nu$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle ) = 2p^{2} + p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{4}\alpha_{5}^{-1}, \alpha_{3} \rangle, \langle \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $p^3 + p^{2}$ \\
	\hline
	\vtop{ \hbox{\strut $G_{(17,27r)}$, for $r=1,2,\ldots,p-1$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle ) = 2p^{2} + p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $p^3 + p^{2}$ \\
	\hline
	\vtop{ \hbox{\strut $G_{(17,28r)}$,  for $r=1,2,\ldots,p-1$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle ) = 2p^{2} + p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle, \langle \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $p^3 + p^{2}$ \\
	\hline

	\vtop{\hbox{\strut $G_{(18,7)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3}, \alpha_{1} \rangle, \langle  \alpha_{6}, \alpha_{4} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(18,11)}$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle, \langle  \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(18,13r)}$,  for $r=1,2,\ldots,p-1$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle ) = 2p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle, \langle  \alpha_{3}, \alpha_{4} \rangle \} $  } }  &  $p^{3}+p^{2}$ \\
	\hline

	\vtop{\hbox{\strut $\phi_{19}(2211)a$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha, \alpha_{2}, \beta \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha, \alpha_{1}, \beta \rangle, \langle  \alpha, \alpha_{2}, \beta \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{ \hbox{\strut $\phi_{19}(2211)b_{r},$ 
%\hbox{\strut \textcolor{blue}{where $k =\omega^r$ for}  } 
 for $r=1,2,\ldots,{(p-1)}/{2}$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha, \alpha_{2}, \beta \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha, \alpha_{1}, \beta \rangle, \langle  \alpha, \alpha_{2}, \beta \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{ \hbox{\strut $\phi_{19}(21^{4})a $} }  & \vtop{ \hbox{\strut $\mu(\langle \alpha, \alpha_{2}, \beta \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha, \alpha_{1}, \beta \rangle, \langle  \alpha, \alpha_{2}, \beta \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(20,14)}$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{4}, \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle ) = p^{3}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{3} \rangle, \langle  \alpha_{4}, \alpha_{5}, \alpha_{3} \rangle \} $  } }  &  $p^3 + p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(22,1)}$}  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{2}, \alpha_{1}, \alpha_{3} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5},  \alpha_{2}, \alpha_{3} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(22,2)}$}  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{3} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{5}, \alpha_{2}, \alpha_{4} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(22,3r)}$, for $r=1$ or $\nu$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{5}, \alpha_{2}, \alpha_{4} \rangle ) = p^{3}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{2}, \alpha_{4} \rangle \} $  } }  &  $p^{4}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(22,4)}$}  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{4} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{5}, \alpha_{2}, \alpha_{3} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(22,5r)}$,  for $r=1$ or $\nu$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{5}, \alpha_{2}, \alpha_{3} \rangle ) = p^{3}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{2}, \alpha_{3} \rangle \} $  } }  &  $p^{4}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(23,1)}$}  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{3}, \alpha_{1}, \alpha_{2} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{4}, \alpha_{3} \rangle, \langle  \alpha_{5}, \alpha_{4}, \alpha_{3} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(23,2)}$}  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{2} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{4}, \alpha_{3} \rangle, \langle  \alpha_{5}, \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(23,9r)}$, for $r=0$ }  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{4}, \alpha_{3} \rangle, \langle  \alpha_{5}, \alpha_{4}, \alpha_{3} \rangle \} $  } }  &  $2p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(24,1)}$}  }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{3},  \alpha_{2}, \alpha_{4} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(24,2)}$, $G_{(24,4)}$} }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{6}, \alpha_{4} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(24,3r)}$,} \hbox{\strut  where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$,} \hbox{\strut  and  $r=1$ when $p\equiv 2 \bmod 3$ } }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{3} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{3}, \alpha_{2}, \alpha_{4} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	
	\vtop{\hbox{\strut $G_{(27,1)}$}  }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{2}, \alpha_{1}, \alpha_{4} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{3}, \alpha_{2}, \alpha_{4} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(27,2r)}$,}\hbox{\strut  where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$, } \hbox{\strut and  $r=1, \nu$ when $p\equiv 3\bmod 4$ }  }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{6}, \alpha_{4} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{3}, \alpha_{2}, \alpha_{4} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{ \hbox{\strut $G_{(27,3r)}$,} \hbox{\strut  where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$,} \hbox{\strut  and  $r=1$ when $p\equiv 2 \bmod 3$ } }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{2} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{3}, \alpha_{2}, \alpha_{4} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
%	\vtop{\hbox{\strut $G_{(28,2r)}$ } \hbox{\strut for $r=1$ } }   & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{6} \rangle ) = p^{3} $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{4}, \alpha_{6}^p\alpha_{5}^{-1} \rangle \} $  } }  &  $p^{3}$ \\
%	\hline
%	
%	\vtop{\hbox{\strut $G_{(29,2r)}$, } \hbox{\strut for $r=\nu$ }  }   & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{6} \rangle ) = p^{3} $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{4}, \alpha_{6}^p\alpha_{5}^{-1} \rangle \} $  } }  &  $p^{3}$ \\
%	\hline
		\vtop{\hbox{\strut $G_{(28,2r)}$, $G_{(29,2r)}$, for $r=p-1$}  }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{4}, \alpha_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}\alpha_{2}\alpha_{6}^{p} \rangle \} $  } }  &  $p^{3}$ \\
	\hline	
	
	\vtop{\hbox{\strut $G_{(30,1)}$}  }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{6}, \alpha_{2}, \alpha_{1}, \alpha_{4} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline	
	
	\vtop{\hbox{\strut $G_{(30,2)}$, $G_{(30,4)}$} }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{6}, \alpha_{4} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(30,6)}$}  }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{2}, \alpha_{4} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_2, \alpha_3, \alpha_5 \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(31,1)}$, $G_{(32,1)}$} }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6},\alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(31,3)}$, $G_{(31,4)}$, $G_{(32,3)}$}
		%				 \hbox{\strut $\phi_{32}(21^{4})c $}
	}  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{4}, \alpha_{3} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	
	\vtop{\hbox{\strut $G_{(33,1)}$} }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{4}, \alpha_{5}, \alpha_{2}, \alpha_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{5}, \alpha_{2}, \alpha_{3} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(33,2r)}$, for $r=1$ or $\nu$ } }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{6}, \alpha_{2} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{5}, \alpha_{2}, \alpha_{3} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(33,3)}$} }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{4}, \alpha_{5} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle  \alpha_{5}, \alpha_{2}, \alpha_{3} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(34,1)}$} }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{6} \rangle ) = p^{3} $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(35,1)}$} }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{4} \rangle ) = 2p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{2}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(35,2r)}$,} \hbox{\strut  where $r=1,\omega,\omega^2, \omega^3$  when $p\equiv 1\bmod 4$, } \hbox{\strut and $r=1, \nu$ when $p\equiv 3\bmod 4$ }  }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{4} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(35,3)}$ with $p\geq 7$} }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{6} \rangle ) = p^{2} $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{5}, \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{2}$ \\
	\hline	
		\vtop{\hbox{\strut$G_{(35,3)}$ with $p = 5$} }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{4} \rangle ) = 5^{2}+5=30 $   }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $5^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(36,1)}$} }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(36,2r)}$,} \hbox{\strut  where $r=1,\omega,\omega^2, \omega^3$  when $p\equiv 1\bmod 4$, } \hbox{\strut and  $r=1, \nu$ when $p\equiv 3\bmod 4$ }  }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{3} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(36,3r)}$  with $p\geq 7$,} \hbox{\strut  where $r=1,\omega,\omega^2, \omega^3, \omega^4, \omega^5$  } \hbox{\strut when $p\equiv 1\bmod 3$, and } \hbox{\strut $r=1, \nu$ when $p\equiv 2\bmod 3$ }  }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{6}^{p}, \alpha_{5}, \alpha_{4}, \alpha_{3} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	
		\vtop{\hbox{\strut $G_{(36,3r)}$,  for $p=5$ and $r=1,2$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3} \rangle ) = 5^2 + 5 = 30 $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $5^{3}$ \\
	\hline
	
	\vtop{\hbox{\strut $G_{(37,1)}$} }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{4}, \alpha_{2}, \alpha_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(37,2)}$} }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{4} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(38,1)}$  with $p\geq 7$} }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(38,2r)}$  with $p\geq 7$,} \hbox{\strut  where $r=1,\omega,\omega^2, \omega^3, \omega^4$  } \hbox{\strut when $p\equiv 1\bmod 5$, and } \hbox{\strut $r=1$ when $p \neq 1 \bmod 5$ } }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{6}^{p}, \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{ \hbox{\strut $G_{(38,3r)}$  with $p\geq 7$,  $r =1,2,\ldots,p-1$ } }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{2} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(38,4r)}$ with $p\geq 7$,} \hbox{\strut  where $r=1,\omega,\omega^2, \omega^3$  when $p\equiv 1\bmod 4$, } \hbox{\strut and $r=1, \nu$ when $p\equiv 3\bmod 4$ } }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{5}, \alpha_{2} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline

		\vtop{\hbox{\strut$G_{(38,1r)}$,  for $p=5$ and $r=0,1,2,3,4$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle ) = 5^2 + 5 = 30 $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $5^{3}$ \\
	\hline
		\vtop{\hbox{\strut $G_{(38,2r)}$,  for $p=5$ and $r=0,2,3,4$ } }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{3}, \alpha_{2}, \alpha_{6}^p \rangle ) = 5^2 + 5 = 30 $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $5^{3}$ \\
	\hline
		\vtop{\hbox{\strut $G_{(38,3)}$ and $p=5$} }  & \vtop{ \hbox{\strut $\mu(\langle \alpha_{5}, \alpha_{2} \rangle ) = 5^2 + 5 = 30 $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $5^{3}$ \\
	\hline
		\vtop{ \hbox{\strut $G_{(39,1)}$} }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(39,2r)}$,} \hbox{\strut  where $r=1,\omega,\omega^2, \omega^3, \omega^4$  } \hbox{\strut when $p\equiv 1\bmod 5$, and } \hbox{\strut $r=1$ when $p \neq 1 \bmod 5$ } }  & \vtop{ \hbox{\strut $\mu(\langle  \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(40,1)}$} }  & \vtop{ \hbox{\strut $\mu(\langle   \alpha_{5}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(40,2)}$} }  & \vtop{ \hbox{\strut $\mu(\langle   \alpha_{5}, \alpha_{2} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(40,3r)}$,} \hbox{\strut  where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, } \hbox{\strut and  $r=1$ when $p\equiv 2 \bmod 3$ } }  & \vtop{ \hbox{\strut $\mu(\langle   \alpha_{5}, \alpha_{2} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(41,1)}$} }  & \vtop{ \hbox{\strut $\mu(\langle   \alpha_{6}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
	\hline
	\vtop{\hbox{\strut $G_{(41,2r)}$,} \hbox{\strut  where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, } \hbox{\strut and  $r=1$ when $p \equiv 2 \bmod 3$ } }  & \vtop{ \hbox{\strut $\mu(\langle   \alpha_{6}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle ) = p^{2}+p $  }  } &  \vtop{\hbox{\strut $ \{ \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle \} $  } }  &  $p^{3}$ \\
		
	\end{longtable}

==> (inline-1) <==
\begin{longtable}[c]{|l|l|l|l|l|}
%\caption{$c(G)$ for groups of Type 1 with center of order $p^{3}$\label{t:4}}\\
\caption{$c(G)$ for groups of Type 1 \label{t:4}}\\
							
\hline
\multicolumn{5}{| c |}{Character degree set = $\{ 1, p \}$}\\
\hline
Group $G$ & Group $\NAB$ &  $X_\NAB$ &  $c(\NAB)$ &  $c(G)$ \\ 
\hline
\endfirsthead
							
\hline
\multicolumn{5}{|c|}{Continuation of Table \ref{t:4}}\\
\hline
Group $G$ & Group $\NAB$ &  $X_\NAB$ &  $c(\NAB)$ &  $c(G)$ \\ 
\hline
\endhead

%	\hline
%	\endfoot

%	\hline
%	\multicolumn{5}{| c |}{End of Table}\\
%	\hline
%	\endlastfoot
							
\vtop{\hbox{\strut $G_{(3, 24r)}$, }
	\hbox{\strut for $r$ = 1 or $\nu$   }} & \vtop{\hbox{\strut $ \langle \alpha_{1}, \alpha_{2}, \alpha_{3}, \alpha_{4}, \beta_{1}, \beta_{2} \rangle$ }} &  \vtop{\hbox{\strut $\SG = \langle \alpha_{4}^{p}, \alpha_{3}, \alpha_{2}\rangle $}  \hbox{\strut $\eta_{\small \NAB/\NAB'} = \eta_{\langle \alpha_{4} \NAB' \rangle} \cdot 1_{\langle \alpha_{3}\NAB' \rangle }$ } \hbox{\strut $\chi_{\SG} =  1_{\langle \alpha_{4}^{p} \rangle } \cdot \chi_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle} $ }}  &  $p^{3}+p^{2}$ & $p^{3} + p^{2}+p$\\
\hline
\vtop{\hbox{\strut $G_{(4, 18)}$ }  }  & \vtop{\hbox{\strut $ \langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$ }} &  \vtop{ \hbox{\strut $\SG = \langle \alpha_{5}^{p}, \alpha_{3}, \alpha_{4}\rangle $} \hbox{\strut $\eta_\SG = \eta_{\langle \alpha_{5}^{p} \rangle} \cdot 1_{\langle \alpha_{3} \rangle } \cdot 1_{\langle \alpha_{4} \rangle } $ } \hbox{\strut $\chi_\SG =  1_{\langle \alpha_{5}^{p} \rangle } \cdot  1_{\langle \alpha_{3} \rangle} \cdot \chi_{\langle \alpha_{4} \rangle} $ }} & $p^{3}+p^{2}$ & $p^{3}+p^{2}+p$\\
\hline

\vtop{\hbox{\strut $G_{(4, 23)}$ }    }  & \vtop{\hbox{\strut $ \langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$ }} &
\vtop{ \hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{4}\rangle $} \hbox{\strut $\eta_\SG =  1_{\langle \alpha_{3} \rangle } \cdot \eta_{\langle \alpha_{4} \rangle } $ } \hbox{\strut $\chi_\SG =  \chi_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} $ }}
&
$2p^{3}$ & $2p^{3}+p$ \\
\hline
\vtop{\hbox{\strut $G_{(4, 24)}$ } }  &  $ \langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$ & 
\vtop{ \hbox{\strut $\SG = \langle \alpha_{5},  \alpha_{4} \rangle $} \hbox{\strut $\SGP = \langle \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle$}
	\hbox{\strut $\eta_\SG = 1_{\langle \alpha_{5} \SG{}' \rangle } \cdot \eta_{\langle \alpha_{4} \SG{}' \rangle}$ } \hbox{\strut $\chi_\SGP =  1_{\langle \alpha_{5} \SGP{}' \rangle } \cdot  1_{\langle \alpha_{3} \SGP{}' \rangle} \cdot \chi_{\langle \alpha_{2} \SGP{}' \rangle}$ }  }
&  $p^3+p^2$& $p^3+p^2+p$ \\
\hline
\vtop{\hbox{\strut $G_{(4, 25r)}$, }  \hbox{\strut for $r = \omega, \omega^3,\ldots, \omega^{p-2}$ } }  & \vtop{\hbox{\strut $ \langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$  }} &
\vtop{ \hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{3}\rangle $} \hbox{\strut $\eta_\SG =  1_{\langle \alpha_{4} \rangle } \cdot \eta_{\langle \alpha_{3} \rangle } $ } \hbox{\strut $\chi_\SG =  \chi_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{3} \rangle} $ }}
& $2p^{3}$ & $2p^{3}+p$\\
\hline
\vtop{\hbox{\strut $G_{(6,11r)}$, } \hbox{\strut for $r$ = 1 or $\nu$ } }  & 	\vtop{ \hbox{\strut $ \langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$ } }  & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5}^{p}, \alpha_{3}, \alpha_{2} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} =  1_{\langle \alpha_{4}\SG' \rangle } \cdot 1_{\langle \alpha_{3} \SG' \rangle } \cdot \eta_{\langle \alpha_{2} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{5} \SGP' \rangle} \cdot  1_{\langle \alpha_{3} \SGP' \rangle}  $ }}  & $p^{3}+p^{2}$ & $p^{3}+p^{2}+p$\\
\hline

\vtop{\hbox{\strut $G_{(6,17r)}$ }  \hbox{\strut for $r$ = 1 or $\nu$   } }  & $ \langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$  & \vtop{ \hbox{\strut $\SG = \langle \alpha_{4},  \alpha_{3}, \beta_{2} \rangle $} \hbox{\strut $\SGP = \langle \alpha_{4}^{p}, \alpha_{5}, \alpha_{3} \rangle$}
	\hbox{\strut $\eta_\SG = 1_{\langle \alpha_{4} \SG{}' \rangle } \cdot 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot \eta_{\langle \beta_{2} \SG{}' \rangle} $ } \hbox{\strut $\chi_\SGP =  \chi_{\langle \alpha_{5} \SGP{}' \rangle } \cdot 1_{\langle \alpha_{3} \SGP{}' \rangle}$ } }
& $p^{3}+p^2$ & $p^{3} + p^2 +p$\\
\hline
\vtop{ \hbox{\strut $G_{(6,18)}$ } }  &  \vtop{ \hbox{\strut $ \langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$ } } & \vtop{ \hbox{\strut $ \SG = \langle \alpha_{4}^{p}, \alpha_{5}, \alpha_{3} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{4}, \alpha_{5}^{p}, \alpha_{3} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle } $ } \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{4} \SGP' \rangle} \cdot  1_{\langle \alpha_{3} \SGP' \rangle}  $ }}  & $2p^{3}$  & $2p^{3}+p$\\
\hline
\vtop{ \hbox{\strut $G_{(6,19r)}$, }   \hbox{\strut for $r=\omega, \omega^3,\ldots, \omega^{p-2}$ } }  &  \vtop{ \hbox{\strut $ \langle \alpha_{1}, \ldots, \alpha_{5}, \beta_{1}, \beta_{2} \rangle$} } & 
\vtop{ \hbox{\strut $ \SG = \langle \alpha_{4}^{p}, \alpha_{5}, \alpha_{3} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{4}, \alpha_{5}^{p}, \alpha_{3} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle } $} \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{4} \SGP{}' \rangle} \cdot  1_{\langle \alpha_{3} \SGP' \rangle}  $ }}

%  $\{ \langle \alpha_{3}, \alpha_{4}^{p} \rangle, \langle \alpha_{3}, \alpha_{5}^{p} \rangle  \}$
& $2p^{3}$  & $2p^{3}+p$\\
\hline

\end{longtable}
\end{tiny}

\begin{tiny}
						
\begin{longtable}[c]{|l|l|l|}
\caption{$c(G)$ for groups of Type 2 with center of order $p^{3}$\label{t:5}}\\

\hline
\multicolumn{3}{| c |}{Character degree set = $\{ 1, p \}$}\\
\hline
Group $G$ & $X_{G}$ &  $c(G)$\\
\hline
\endfirsthead
							
							\hline
							\multicolumn{3}{|c|}{Continuation of Table \ref{t:5}}\\
							\hline
							Group $G$ & $X_{G}$  & $c(G)$\\
							\hline
							\endhead
							
							%	\hline
							%	\endfoot
							
							%	\hline
							%	\multicolumn{4}{| c |}{End of Table}\\
							%	\hline
							%	\endlastfoot

								\vtop{\hbox{\strut $G_{(3,10r)}$, } \hbox{\strut for $r = 1$ or $\nu$ } } &  \vtop{\hbox{\strut $\SG = \langle \alpha_{4}^{p}, \alpha_{3}, \alpha_{2} \rangle $ } \hbox{\strut $\eta_{\small G/G'} = \eta_{\langle \alpha_{4} G' \rangle} \cdot 1_{\langle \alpha_{3}G' \rangle }$ } \hbox{\strut $\chi_\SG =  1_{\langle \alpha_{4}^{p} \rangle } \cdot \chi_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle} $ }}  & $p^{4}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $G_{(3,16r)}$, } \hbox{\strut for $r$ = 1 or $\nu$ } } &  \vtop{\hbox{\strut $\SG = \langle \alpha_{4}^{p}, \alpha_{3}, \alpha_{2} \rangle $ } \hbox{\strut $\eta_{\small G/G'} = \eta_{\langle \alpha_{4} G' \rangle} \cdot 1_{\langle \alpha_{3}G' \rangle }$ } \hbox{\strut $\chi_\SG =  1_{\langle \alpha_{4}^{p} \rangle } \cdot \chi_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle} $ }}  & $2p^{3}$\\
						\hline
						$G_{(4, 3)}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{3}, \beta_{1} \rangle $ } \hbox{\strut $\eta_\SG =  1_{\langle \alpha_{4} \rangle } \cdot \eta_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \beta_{1} \rangle} $ } \hbox{\strut $\chi_\SG =  1_{\langle \alpha_{4} \rangle } \cdot  1_{\langle \alpha_{3} \rangle} \cdot \chi_{\langle \beta_{1} \rangle} $ }}  & $2p^{3}$\\
						\hline
						$G_{(4,4)}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle $ } \hbox{\strut $\eta_\SG =  1_{\langle \alpha_{3} \rangle } \cdot \eta_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{2} \rangle } $ } \hbox{\strut $\chi_\SG =  1_{\langle \alpha_{3} \rangle } \cdot  1_{\langle \alpha_{4} \rangle} \cdot \chi_{\langle \alpha_{2} \rangle} $ }}  & $p^{4} + p^{2}$\\
						\hline
						$G_{(4, 7)}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}^{p}, \alpha_{4}, \alpha_{3}, \beta_{1} \rangle $ } \hbox{\strut $\eta_\SG = \eta_{\langle \alpha_{5}^{p} \rangle} \cdot 1_{\langle \alpha_{4} \rangle } \cdot 1_{\langle \alpha_{3} \rangle }\cdot 1_{\langle \beta_{1} \rangle} $ } \hbox{\strut $\chi_\SG = 1_{\langle \alpha_{5}^{p} \rangle} \cdot 1_{\langle \alpha_{4} \rangle } \cdot  1_{\langle \alpha_{3} \rangle} \cdot \chi_{\langle \beta_{1} \rangle} $ }}  & $p^{3} + p^{2}$\\
						\hline
						\vtop{\hbox{\strut $G_{(4,9r)}$, } \hbox{\strut for $r$ = 1 or $\nu$ } } &  \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{4} \rangle $ } \hbox{\strut $\eta_\SG = \eta_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle } $ } \hbox{\strut $\chi_\SG = 1_{\langle \alpha_{3} \rangle} \cdot \chi_{\langle \alpha_{4} \rangle} $ } }  & $p^{4}+p^{3}$\\
						\hline
						
						$G_{(4,11)}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}^{p}, \alpha_{3}, \alpha_{4} \rangle $ } \hbox{\strut $\eta_\SG = \eta_{\langle \alpha_{5}^{p} \rangle} \cdot 1_{\langle \alpha_{3} \rangle } \cdot 1_{\langle \alpha_{4} \rangle } $ } \hbox{\strut $\chi_\SG =  1_{\langle \alpha_{5}^{p} \rangle } \cdot \chi_{\langle \alpha_{3} \rangle} \cdot  1_{\langle \alpha_{4} \rangle} $ }}  & $2p^{3}$\\
						\hline
						$G_{(4,12)}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}^{p}, \alpha_{3}, \alpha_{4} \rangle $ } \hbox{\strut $\eta_\SG = \eta_{\langle \alpha_{5}^{p} \rangle} \cdot 1_{\langle \alpha_{3} \rangle } \cdot 1_{\langle \alpha_{4} \rangle } $ } \hbox{\strut $\chi_\SG =  1_{\langle \alpha_{5}^{p} \rangle } \cdot  1_{\langle \alpha_{3} \rangle} \cdot \chi_{\langle \alpha_{4} \rangle} $ }} &  $p^{4}+p^2$\\
						\hline

						$G_{(4,28)}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}^{p}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle $ } \hbox{\strut $\eta_{\small G/G'} = \eta_{\langle \alpha_{5} G' \rangle} \cdot 1_{\langle \alpha_{3} G' \rangle } \cdot  1_{\langle \alpha_{4}G' \rangle } $ }
							\hbox{\strut $\lambda_\SG =  1_{\langle \alpha_{5}^{p} \rangle } \cdot 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle } \cdot \lambda_{\langle \alpha_{2} \rangle} $ } \hbox{\strut $\chi_\SG =  1_{\langle \alpha_{5}^{p} \rangle } \cdot  1_{\langle \alpha_{3} \rangle} \cdot \chi_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{2} \rangle } $ }}  
						& $p^{3}+ 2p^{2}$\\
						\hline
						\vtop{\hbox{\strut  $G_{(4,32)}$ }  } &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}^{p}, \alpha_{3}, \alpha_{4} \rangle $ } \hbox{\strut $\eta_{\small G/G'} = \eta_{\langle \alpha_{5} G' \rangle} \cdot 1_{\langle \alpha_{3} G' \rangle } \cdot  1_{\langle \alpha_{4}G' \rangle }$ }
							\hbox{\strut $\lambda_\SG =  1_{\langle \alpha_{5}^{p} \rangle } \cdot \lambda_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle } $ } \hbox{\strut $\chi_\SG =  1_{\langle \alpha_{5}^{p} \rangle } \cdot  1_{\langle \alpha_{3} \rangle} \cdot \chi_{\langle \alpha_{4} \rangle} $ }}  & $2p^{3}+ p^{2}$\\
						\hline	
						$G_{(4,33)}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{3},\beta_{2} \rangle $ } \hbox{\strut $\SGP = \langle \alpha_{5}, \alpha_{4},\beta_{1} \rangle $ } \hbox{\strut $\eta_{\small G/G'} = \eta_{\langle \alpha_{5} G' \rangle} \cdot 1_{\langle \alpha_{4} G' \rangle } \cdot  1_{\langle \alpha_{3}G' \rangle } $ }
							\hbox{\strut $\lambda_\SG =  1_{\langle \alpha_{5} \SG' \rangle } \cdot 1_{\langle \alpha_{3} \SG' \rangle} \cdot \lambda_{\langle \beta_{2} \SG' \rangle } $ } \hbox{\strut $\chi_\SGP =  1_{\langle \alpha_{5} \SGP' \rangle } \cdot  \chi_{\langle \alpha_{4} \SGP' \rangle} $ }}  
						& $p^{3}+ 2p^{2}$\\
						\hline
						
						\vtop{ \hbox{\strut $G_{(4, 34r)}$, } \hbox{\strut for $r = \omega, \omega^3, \ldots,\omega^{p-2}$ } } &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}^{p}, \alpha_{4}, \alpha_{3} \rangle $ } \hbox{\strut $\eta_{\small G/G'} = \eta_{\langle \alpha_{5} G' \rangle} \cdot 1_{\langle \alpha_{4} G' \rangle } \cdot  1_{\langle \alpha_{3}G' \rangle } $ }
							\hbox{\strut $\lambda_\SG =  1_{\langle \alpha_{5}^{p} \rangle } \cdot \lambda_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{3} \rangle } $ } \hbox{\strut $\chi_\SG =  1_{\langle \alpha_{5}^{p} \rangle } \cdot  1_{\langle \alpha_{4} \rangle} \cdot \chi_{\langle \alpha_{3} \rangle} $ }} &  $2p^{3}+ p^{2}$\\
						\hline

						\vtop{\hbox{\strut $G_{(6,1)}$ } }  &  \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \beta_{1} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{5}, \alpha_{3}, \alpha_{2}, \beta_{1} \rangle $ }  \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4}\SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle } \cdot \eta_{\langle \alpha_{2} \SG' \rangle } \cdot 1_{\langle \beta_{1} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  1_{\langle \alpha_{5} \SGP' \rangle} \cdot  1_{\langle \alpha_{3} \SGP' \rangle} \cdot  \chi_{\langle \beta_{1} \SGP' \rangle} $ }} &  $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $G_{(6,2r)}$, } \hbox{\strut for $r$ = 1 or $\nu$ } }  &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{4}, \alpha_{5}^{p}, \alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} =\eta_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle }$ } \hbox{\strut $\chi_{\SGP} =   1_{\langle \alpha_{4} \SGP' \rangle} \cdot 1_{\langle \alpha_{5}^{p} \SGP' \rangle} \cdot  1_{\langle \alpha_{3} \SGP' \rangle} \cdot \chi_{\langle \alpha_{2} \SGP' \rangle} $ }}  & $p^{4}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $G_{(6,5r)}$, } \hbox{\strut for $r$ = 1 or $\nu$ } }  &  \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5}^{p}, \alpha_{3}, \beta_{1} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{5}, \alpha_{3}, \beta_{1} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{4}\SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle } \cdot 1_{\langle \beta_{1} \SG' \rangle}  $ } \hbox{\strut $\chi_{\SGP} =  1_{\langle \alpha_{5} \SGP' \rangle} \cdot  1_{\langle \alpha_{3} \SGP' \rangle} \cdot \chi_{\langle \beta_{1} \SGP' \rangle} $ }}  & $2p^{3}$\\
						\hline
						\vtop{\hbox{\strut $G_{(6,6rs)}$, } \hbox{\strut for $r,s$ = 1 or $\nu$ } }  &  \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5}^{p}, \alpha_{3} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{4}^{p}, \alpha_{5}, \alpha_{3} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{4} \SG' \rangle } \cdot 1_{\langle \alpha_{5}^{p} \SG' \rangle } \cdot 1_{\langle \alpha_{3} \SG' \rangle }  $ } \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{5} \SGP' \rangle} \cdot  1_{\langle \alpha_{3} \SGP' \rangle}  $ }}  & $p^{4}+p^{3}$\\
						\hline
						
						\vtop{\hbox{\strut $G_{(11,2)}$ } }  &  \vtop{\hbox{\strut $\SG = \langle  \alpha_{2}, \alpha_{5}, \alpha_{1}, \alpha_{4}, \alpha_{3} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{6}, \alpha_{2}, \alpha_{4}, \alpha_{3} \rangle $ }	\hbox{\strut $\SGM = \langle \alpha_{6}, \alpha_{5}, \alpha_{2}, \alpha_{3} \rangle $ } 
							\hbox{\strut $\eta_{\SG} =   1_{\langle \alpha_{5} \SG' \rangle} \cdot  1_{\langle \alpha_{4} \SG' \rangle} \cdot \eta_{\langle \alpha_{2} \SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{6} \SGP' \rangle} \cdot 1_{\langle \alpha_{4}\SGP' \rangle} \cdot \chi_{\langle \alpha_{3}\SGP' \rangle} $ } \hbox{\strut $\lambda_{\SGM} = \lambda_{\langle \alpha_{6}\SGM' \rangle} \cdot  1_{\langle \alpha_{5}\SGM' \rangle} \cdot  1_{\langle \alpha_{2}\SGM' \rangle}$ }}   & $p^{3}+ 2p^{2}$\\
						\hline
						\vtop{ \hbox{\strut $G_{(11,4)}$ } }  &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{1}, \alpha_{4}, \alpha_{3} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{6}, \alpha_{2},  \alpha_{4}, \alpha_{3} \rangle $ }	\hbox{\strut $\SGM = \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle $ } 
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{4} \SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{6}\SGP' \rangle} \cdot 1_{\langle \alpha_{4} \SGP' \rangle} \cdot \chi_{\langle \alpha_{3} \SGP' \rangle} $ } \hbox{\strut $\lambda_{\SGM} = \lambda_{\langle \alpha_{6} \SGM' \rangle} \cdot 1_{\langle \alpha_{5}\SGM' \rangle} $ }}   & $2p^{3} + p^{2}$\\
						\hline
						
						\vtop{\hbox{\strut $G_{(11,7)}$ } }  &  
						\vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{2}, \alpha_{5}, \alpha_{4}, \alpha_{3} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{6}, \alpha_{2}, \alpha_{1}, \alpha_{4}, \alpha_{3} \rangle $ }	\hbox{\strut $\SGM = \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle $ } 		\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6}^{p} \SG' \rangle} \cdot  1_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{4} \SG' \rangle} \cdot  1_{\langle \alpha_{3} \SG' \rangle}$} \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{6}\SGP' \rangle} \cdot 1_{\langle \alpha_{4} \SGP' \rangle} \cdot \chi_{\langle \alpha_{3} \SGP{}' \rangle}$} \hbox{\strut $\lambda_{\SGM} =  1_{\langle \alpha_{6}\SGM' \rangle} \cdot \lambda_{\langle \alpha_{5} \SGM' \rangle}$}}
						& $p^3+2p^{2}$\\
						\hline 
						\vtop{\hbox{\strut $G_{(11,10r)}$, } \hbox{\strut for $r=1, 2,\ldots,(p-1)/2$ } }  &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{1}, \alpha_{4}, \alpha_{3} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{6}, \alpha_{2}, \alpha_{4}, \alpha_{3} \rangle $ }	\hbox{\strut $\SGM = \langle \alpha_{6},  \alpha_{5}, \alpha_{3} \rangle $ } 
							\hbox{\strut $\eta_{\SG} =  1_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{4} \SG' \rangle} \cdot \eta_{\langle \alpha_{3} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha_{6} \SGP' \rangle} \cdot 1_{\langle \alpha_{4}\SGP' \rangle} \cdot 1_{\langle \alpha_{3} \SGP' \rangle} $ } \hbox{\strut $\lambda_{\SGM} =  1_{\langle \alpha_{6}\SGM' \rangle} \cdot \lambda_{\langle \alpha_{5} \SGM' \rangle} $ }} &  $2p^{3} + p^{2}$\\
						\hline 
						\vtop{\hbox{\strut $G_{(11,13)}$ } }  &  \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{4} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{6}, \alpha_{5}^{p}, \alpha_{4} \rangle $ }
							\hbox{\strut $\SGM = \langle \alpha_{4}, \alpha_{5}\alpha_{6}, \alpha_{1} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6}^{p} \SG' \rangle} \cdot 1_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{4}\SG' \rangle }  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{6}\SGP' \rangle} \cdot \chi_{\langle \alpha_{5}^{p}\SGP' \rangle}  \cdot  1_{\langle \alpha_{4}\SGP' \rangle} $ }\hbox{\strut $\lambda_{\SGM} =  \lambda_{\langle \alpha_{4}\SGM' \rangle} \cdot 1_{\langle \alpha_{5}\alpha_{6} \SGM' \rangle} \cdot 1_{\langle \alpha_{1} \SGM' \rangle}$}}  & $p^{3}+2p^{2}$\\
						\hline
							\vtop{\hbox{\strut $G_{(11,14r)}$, }\hbox{\strut for $r = 1$ and $p \equiv 3 \bmod 4$}  }  &  \vtop{\hbox{\strut $\SG = \langle \alpha_{6}, \alpha_{5}, \alpha_{4}^{p} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{6}, \alpha_{5}^{p}, \alpha_{4} \rangle $ }
							\hbox{\strut $\SGM = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{4}\rangle $ }  \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{6} \SG' \rangle}  \cdot \eta_{\langle \alpha_{5} \SG' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{6}\SGP' \rangle}  \cdot  \chi_{\langle \alpha_{4} \SGP' \rangle} $ } \hbox{\strut $\lambda_{\SGM} = \lambda_{\langle \alpha_{6}^{p} \SGM' \rangle} \cdot 1_{\langle \alpha_{5}\SGM' \rangle} \cdot 1_{\langle \alpha_{4} \SGM' \rangle} $ }} &  $2p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $G_{(11,14r)}$, }\hbox{\strut for $r = \nu$ and $p \equiv 1 \bmod 4$} }  &  \vtop{\hbox{\strut $\SG = \langle \alpha_{6}, \alpha_{5}, \alpha_{4}^{p} \rangle $ } \hbox{\strut $ \SGP = \langle \alpha_{6}, \alpha_{5}^{p}, \alpha_{4} \rangle $ }
							\hbox{\strut $\SGM = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{4}\rangle $ }  \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{6} \SG' \rangle}  \cdot \eta_{\langle \alpha_{5} \SG' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{6}\SGP' \rangle}  \cdot  \chi_{\langle \alpha_{4} \SGP' \rangle} $ } \hbox{\strut $\lambda_{\SGM} = \lambda_{\langle \alpha_{6}^{p} \SGM' \rangle} \cdot 1_{\langle \alpha_{5}\SGM' \rangle} \cdot 1_{\langle \alpha_{4} \SGM' \rangle} $ }} &  $2p^{3}+p^{2}$\\
						\hline
						\end{longtable}
					\end{tiny}
						
%						\noindent {\bf Note:}  As mentioned earlier, presentation of a few groups are rectified and mentioned in Appendix \ref{appendix}. To mention such groups, we use $G^{*}$ in stead of $G$ in the Tables \ref{t:6} and \ref{t:7}.
						
					\begin{tiny}
						
						\begin{longtable}[c]{|l|l|l|l|}
							\caption{$c(G)$ for groups of Type 2 with center of order $p^{2}$\label{t:6}}\\
							
							\hline
							%	\multicolumn{4}{| c |}{Begin of Table}\\
							%	\hline
							Group $G$ & $\cd(G)$ & $X_G$ & $c(G)$\\
							\hline
							\endfirsthead
							
							\hline
							\multicolumn{4}{|c|}{Continuation of Table \ref{t:6}}\\
							\hline
							Group $G$ & $\cd(G)$ & $X_G$  & $c(G)$\\
							\hline
							\endhead
							
							\hline
							\endfoot
							
							\hline
							%	\multicolumn{4}{| c |}{End of Table}\\
							%	\hline
							\endlastfoot

					\vtop{\hbox{\strut $G_{(7, 14)}$ } }  & $ \{ 1,p,p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}^{p}, \alpha_{4}, \alpha_{2}, \alpha_{3}^{p} \rangle $} \hbox{\strut $\eta_{G/G{}'} =\eta_{\langle \alpha_{5} G{}' \rangle} \cdot 1_{\langle \alpha_{4}G{}' \rangle} \cdot 1_{\langle \alpha_{3} G{}' \rangle } $ } \hbox{\strut $\chi_{\SG} = 1_{\langle \alpha_{5}^{p} \rangle } \cdot 1_{\langle \alpha_{4} \rangle} \cdot  1_{\langle \alpha_{2} \rangle} \cdot  \chi_{\langle \alpha_{3}^{p} \rangle} $ }} &  $p^{3}+p^{2}$\\
					\hline
					
					\vtop{\hbox{\strut $G_{(8,1)}$,  $G_{(8,3)}$ } }   & $ \{ 1,p,p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle  \alpha_{4}, \alpha_{2} \rangle $} \hbox{\strut $\chi_{\SG} = 1_{\langle \alpha_{4} \rangle} \cdot \chi_{\langle \alpha_{2} \rangle} $ }} &  $p^{4}$\\
				
					\hline
					\vtop{\hbox{\strut $G_{(8,7)}$ } }  & $ \{ 1,p,p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle  \alpha_{4}^{p^{2}}, \alpha_{5} \rangle $} \hbox{\strut $\eta_{G/G{}'} = 1_{\langle \alpha_{4}G{}' \rangle} \cdot \eta_{\langle \alpha_{5}G{}' \rangle} $ } \hbox{\strut $\chi_{\SG} = \chi_{\langle \alpha_{4}^{p^2} \rangle} \cdot   1_{\langle \alpha_{5} \rangle} $ }} &  $2p^{3}$\\
					\hline
					\vtop{\hbox{\strut $G_{(9,9r)}$, } \hbox{\strut  where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, } \hbox{\strut and  $r=1$ when $p\equiv 2 \bmod 3$ } }  & $\{ 1,p \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}^{p}, \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle $} \hbox{\strut $\eta_{G/G{}'} =\eta_{\langle \alpha_{5} G{}' \rangle} \cdot 1_{\langle \alpha_{4}G{}' \rangle} $ } \hbox{\strut $\chi_{\SG} = 1_{\langle \alpha_{5}^{p} \rangle} \cdot \chi_{\langle \alpha_{4} \rangle} \cdot   1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle} $ }}  & $p^{3}+p^{2}$\\
					\hline
					\vtop{\hbox{\strut $G_{(10,1)}$ } }  & $ \{ 1,p, p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{2}, \beta_{1} \rangle $} \hbox{\strut $\chi_{\SG} = 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle} \cdot \chi_{\langle \beta_{1} \rangle} $ }} &  $p^{4}$\\
					\hline

					\vtop{\hbox{\strut $G_{(10,2r)}$, } \hbox{\strut  where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$,  } \hbox{\strut and $r=1, \omega$ when $p\equiv 3 \bmod 4$ } }  & $ \{ 1,p, p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}^{p}, \alpha_{3}, \alpha_{2} \rangle $} \hbox{\strut $\chi_{\SG} = \chi_{\langle \alpha_{5}^p \rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle} $ }} & $p^{4}$\\
					\hline
					\vtop{\hbox{\strut $G_{(10,6)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}^{p}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle $} \hbox{\strut $\eta_{G/G{}'} = \eta_{\langle \alpha_{5} G' \rangle} \cdot 1_{\langle \alpha_{4}G' \rangle} $ } \hbox{\strut $\chi_{\SG} = 1_{\langle \alpha_{5}^{p} \rangle}  \cdot   1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle} \cdot \chi_{\langle \alpha_{1} \rangle} $ }}  & $p^{3}+p^{2}$\\
					\hline
					\vtop{\hbox{\strut $G_{(10,9r)}$, } \hbox{\strut  where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, } \hbox{\strut  and  $r=1$ when $p\equiv 2 \bmod 3$ } } & $\{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}^{p}, \alpha_{4}^{p}, \alpha_{3}, \alpha_{2} \rangle $} \hbox{\strut $\eta_{G/G'} = \eta_{\langle \alpha_{5} G' \rangle} \cdot 1_{\langle \alpha_{4}G' \rangle} $ } \hbox{\strut $\chi_{\SG} = 1_{\langle \alpha_{5}^{p} \rangle} \cdot \chi_{\langle \alpha_{4}^{p} \rangle} \cdot   1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle} $ }} & $p^{3}+p^{2}$\\
					\hline
					\vtop{\hbox{\strut $G_{(12, 6)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{3}, \alpha_{6}, \alpha_{2} \rangle $} \hbox{\strut $\SGP= \langle \alpha_{3},  \alpha_{4}, \alpha_{6}, \alpha_{1} \rangle $ } \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG{}' \rangle} \cdot  1_{\langle \alpha_{3} \SG{}' \rangle} \cdot 1_{\langle \alpha_{6}\SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha_{4}\SGP{}' \rangle} \cdot 1_{\langle \alpha_{3}\SGP{}' \rangle} \cdot  1_{\langle \alpha_{6} \SGP{}' \rangle} \ $ }} & $2p^{3}$\\
					\hline
					\vtop{\hbox{\strut $G_{(12, 9)}$ }} & $\{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{5}, \alpha_{4} \rangle $} \hbox{\strut $\SGP= \langle \alpha_{3}, \alpha_{5}, \alpha_{6} \rangle $ } \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{3} \SG{}' \rangle} \cdot 1_{\langle \alpha_{5}\SG{}' \rangle} \cdot 1_{\langle \alpha_{4} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{3}\SGP{}' \rangle}  \cdot \chi_{\langle \alpha_{5} \SGP{}' \rangle} \cdot   1_{\langle \alpha_{6} \SGP{}' \rangle} $ }} & $2p^{3}$\\
					\hline
						\vtop{ \hbox{\strut $G_{(12, 10)}$ } } & $\{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{5}, \alpha_{4} \rangle $} \hbox{\strut $\SGP= \langle \alpha_{3}, \alpha_{5}^p, \alpha_{6} \rangle $ } \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{3} \SG{}' \rangle} \cdot 1_{\langle \alpha_{5}\SG{}' \rangle} \cdot 1_{\langle \alpha_{4} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{3} \rangle}  \cdot \chi_{\langle \alpha_{5}^p \rangle} \cdot   1_{\langle \alpha_{6} \rangle} $ }} & $2p^{3}$\\
					\hline
					\vtop{\hbox{\strut $G_{(12, 12r)}$, } \hbox{\strut for $r = 2,3,\ldots, p-1$ } } & $\{ 1,p, p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{4}, \alpha_{6}, \alpha_{1}, \alpha_{2} \rangle $} \hbox{\strut $\SGP= \langle \alpha_{5}, \alpha_{4}, \alpha_{6}, \alpha_{1}, \alpha_{2} \rangle $ } \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{3}\SG' \rangle} \cdot 1_{\langle \alpha_{4}\SG' \rangle} \cdot 1_{\langle \alpha_{6}\SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha_{5}\SGP{}' \rangle} \cdot 1_{\langle \alpha_{4}\SGP{}' \rangle} \cdot   1_{\langle \alpha_{6} \SGP{}' \rangle} \ $ }}  & $2p^{3}$\\
					\hline
						\vtop{\hbox{\strut $G_{(12, 13)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5}, \alpha_{6} \rangle $} \hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{3}, \alpha_{6} \rangle $ } \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{6} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha_{4}\SGP{}' \rangle} \cdot   1_{\langle \alpha_{3} \SGP{}' \rangle}  \cdot 1_{\langle \alpha_{6}\SGP{}' \rangle} \ $ }} &  $2p^{3}$\\
					\hline
					\vtop{\hbox{\strut $G_{(12,14)}$ } } & $ \{ 1,p, p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{4}^{p}, \alpha_{5}, \alpha_{3}, \alpha_{6} \rangle $} \hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{3}, \alpha_{6} \rangle $ } \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{4}^{p} \SG{}' \rangle} \cdot 1_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{3}\SG{}' \rangle} \cdot 1_{\langle \alpha_{6} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4}\SGP{}' \rangle} \cdot \chi_{\langle \alpha_{3}\SGP{}' \rangle} \cdot   1_{\langle \alpha_{6} \SGP{}' \rangle} \ $ }}  & $p^{3}+p^{2}$\\
					\hline
				
					\vtop{\hbox{\strut $G_{(12, 15)}$ } } & $\{ 1,p, p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle  \alpha_{3}, \alpha_{6}, \alpha_{1} \rangle $} \hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{3}, \alpha_{6} \rangle $ } \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{6} \rangle} \cdot \eta_{\langle \alpha_{1} \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4}\SGP{}' \rangle} \cdot \chi_{\langle \alpha_{3}\SGP{}' \rangle} \cdot   1_{\langle \alpha_{6} \SGP{}' \rangle} \ $ }}  & $2p^{3}$\\
					\hline
					\vtop{\hbox{\strut $G_{(12, 16)}$ } } & $\{ 1,p, p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{4}, \alpha_{5} \rangle $} \hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{5}, \alpha_{6} \rangle $ } \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{4} \SG{}' \rangle} \cdot 1_{\langle \alpha_{5}\SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4}\SGP{}' \rangle} \cdot \chi_{\langle \alpha_{5}\SGP{}' \rangle} \cdot   1_{\langle \alpha_{6} \SGP{}' \rangle} \ $ }} &  $2p^{3}$\\
					\hline

					\vtop{\hbox{\strut $G_{(13,1)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{4}, \alpha_{6}, \alpha_{1}, \alpha_{2} \rangle$} \hbox{\strut $\SGP= \langle  \alpha_{3}, \alpha_{4}, \alpha_{1}, \alpha_{2} \rangle$ } \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot 1_{\langle \alpha_{4} \SG{}' \rangle} \cdot 1_{\langle \alpha_{6} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{1} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{1} \rangle} \cdot \chi_{\langle \alpha_{2} \rangle} $ }}  & $p^{3}+p^2$\\
					\hline
					
					\vtop{\hbox{\strut $G_{(13,2)}$ } } & $\{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{4}, \alpha_{6}, \alpha_{1}, \alpha_{2} \rangle $} \hbox{\strut $\SGP= \langle  \alpha_{6}, \alpha_{4}, \alpha_{1}, \alpha_{2} \rangle $ } \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot 1_{\langle \alpha_{4} \SG{}' \rangle} \cdot 1_{\langle \alpha_{6} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{1} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  1_{\langle \alpha_{6} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{1} \rangle} \cdot \chi_{\langle \alpha_{2} \rangle} $ }}  & $p^{3}+p^2$\\
					\hline
					\vtop{\hbox{\strut $G_{(13,3)}$ } } & $\{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5}, \alpha_{6}, \alpha_{1}, \alpha_{2} \rangle $} \hbox{\strut $\SGP= \langle  \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle $ } \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG{}' \rangle} \cdot 1_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{6} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{1} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} \cdot \chi_{\langle \alpha_{2} \rangle} $ }}  & $p^{3}+p^2$\\
					\hline
					\vtop{\hbox{\strut $G_{(13,5)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{4}, \alpha_{6}, \alpha_{2} \rangle $} \hbox{\strut $\SGP= \langle  \alpha_{4}, \alpha_{6}, \alpha_{2} \rangle $ } \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{4} \SG{}' \rangle} \cdot 1_{\langle \alpha_{6} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  1_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{6} \rangle} \cdot \chi_{\langle \alpha_{2} \rangle} $ }} & $2p^{3}$\\
					\hline
					\vtop{\hbox{\strut $G_{(13,6)}$ } } & $\{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5}, \alpha_{6}, \alpha_{1} \rangle $} \hbox{\strut $\SGP= \langle  \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle $ } \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG{}' \rangle} \cdot 1_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{6} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{1} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} \cdot \chi_{\langle \alpha_{2} \rangle} $ }}  & $p^{3}+p^2$\\
					\hline
					\vtop{\hbox{\strut $G_{(13,7r)}$, }  \hbox{\strut for $r=1,2,\ldots,p-1$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{3}^{p}, \alpha_{4}, \alpha_{5}, \alpha_{6} \rangle $} \hbox{\strut $\SGP= \langle \alpha_{3}^{p}, \alpha_{5}, \alpha_{6},  \alpha_{4}^p \rangle $ } \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{3}^{p} \SG{}' \rangle} \cdot 1_{\langle \alpha_{4} \SG{}' \rangle} \cdot 1_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{6} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{3}^{p} \rangle} \cdot 1_{\langle \alpha_{5} \rangle} \cdot 1_{\langle \alpha_{6} \rangle} \cdot \chi_{\langle \alpha_{4}^{p} \rangle} $ }}  & $p^{3}+p^{2}$\\
					\hline
					\vtop{\hbox{\strut $G_{(13,8r)}$, }  \hbox{\strut for $r = 1$ or $\nu$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{4}, \alpha_{6} \rangle $} \hbox{\strut $\SGP= \langle \alpha_{5}, \alpha_{3}^{p}, \alpha_{4}^{p}, \alpha_{6} \rangle $ } \hbox{\strut $\eta_{\SG} =    1_{\langle \alpha_{3} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{4} \SG{}' \rangle} \cdot 1_{\langle \alpha_{6} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{5} \rangle} \cdot \chi_{\langle \alpha_{3}^{p} \rangle} \cdot   1_{\langle \alpha_{4}^{p} \rangle} \cdot 1_{\langle \alpha_{6} \rangle}  $ }}  & $2p^{3}$\\
					\hline
					\vtop{\hbox{\strut $G_{(13,9)}$ } } & $\{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5}, \alpha_{6}, \alpha_{1}, \alpha_{2} \rangle $} \hbox{\strut $\SGP= \langle  \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle $ } \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG{}' \rangle} \cdot 1_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{6} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{1} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} \cdot \chi_{\langle \alpha_{2} \rangle} $ }}  & $p^{3}+p^2$\\
					\hline
					\vtop{\hbox{\strut $G_{(13,10)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{4}, \alpha_{6} \rangle $} \hbox{\strut $\SGP= \langle \alpha_{3}^{p}, \alpha_{4}, \alpha_{6} \rangle $ } \hbox{\strut $\eta_{\SG} =    1_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{4} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{6} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha_{3}^{p} \rangle} \cdot   1_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{6} \rangle}  $ }}  & $2p^{3}$\\
					\hline
					\vtop{\hbox{\strut $G_{(13,11)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{4}, \alpha_{6} \rangle $} \hbox{\strut $\SGP= \langle \alpha_{3}, \alpha_{4}, \alpha_{6}^{p} \rangle $ } \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{5} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{4} \SG{}' \rangle} \cdot 1_{\langle \alpha_{6} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} \cdot \chi_{\langle \alpha_{6}^{p} \rangle} $ }}  & $2p^{3}$\\
					\hline
					
					\vtop{\hbox{\strut $G_{(16,5)}$ } } & $ \{ 1,p \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle $}
						% \hbox{\strut $\SGP= \langle \alpha_{3}, \alpha_{1}, \alpha_{4}^{p} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \rangle} \cdot 1_{\langle \alpha_{3} \rangle}  \cdot 1_{\langle \alpha_{1} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} $ } \hbox{\strut $\chi_{\SG} = 1_{\langle \alpha_{5} \rangle}  \cdot 1_{\langle \alpha_{3} \rangle} \cdot \chi_{\langle \alpha_{1} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} $ }}  & $p^{3}+p^{2}$\\
					\hline
					\vtop{ \hbox{\strut $G_{(16,8r)}$, } \hbox{ for $r=1$ or $\nu$} } & $ \{ 1,p \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle $}
						% \hbox{\strut $\SGP= \langle \alpha_{3}, \alpha_{1}, \alpha_{4}^{p} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6}^{p} \rangle} \cdot 1_{\langle \alpha_{5} \rangle}  \cdot 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} $ } \hbox{\strut $\chi_{\SG} = 1_{\langle \alpha_{6}^{p} \rangle} \cdot \chi_{\langle \alpha_{5} \rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} $ }} & $p^{3}+p^{2}$\\
					\hline
					\vtop{\hbox{\strut $G_{(16,9)}$ }  } & $ \{ 1,p \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle $}
						% \hbox{\strut $\SGP= \langle \alpha_{3}, \alpha_{1}, \alpha_{4}^{p} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6}^{p} \rangle} \cdot 1_{\langle \alpha_{5} \rangle}  \cdot 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} $ } \hbox{\strut $\chi_{\SG} = 1_{\langle \alpha_{6}^{p} \rangle} \cdot \chi_{\langle \alpha_{5} \rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} $ }}  & $p^{3}+p^{2}$\\
					\hline
					
					\vtop{\hbox{\strut $G_{(16,10)}$ } } & $ \{ 1,p \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle $}
						% \hbox{\strut $\SGP= \langle \alpha_{3}, \alpha_{1}, \alpha_{4}^{p} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6}^{p} \rangle} \cdot 1_{\langle \alpha_{5} \rangle}  \cdot 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} $ } \hbox{\strut $\chi_{\SG} = 1_{\langle \alpha_{6}^{p} \rangle} \cdot 1_{\langle \alpha_{5} \rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot \chi_{\langle \alpha_{4} \rangle} $ }}  & $p^{3}+p^{2}$\\
					\hline
					\vtop{\hbox{\strut $G_{(16,12r)}$ } \hbox{\strut  where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, } \hbox{\strut  and $r=1$ when $p\equiv 2 \bmod 3$ } } & $ \{ 1,p \}$ & \vtop{\hbox{\strut $\SG = \langle  \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle $}
						%	 \hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{5}, \alpha_{3}, \alpha_{4}^{p} \rangle $ }
						\hbox{\strut $\eta_{\SG} =  1_{\langle \alpha_{5} \rangle}  \cdot 1_{\langle \alpha_{3} \rangle} \cdot \eta_{\langle \alpha_{4} \rangle} $ }
						\hbox{\strut $\chi_{\SG} =  \chi_{\langle \alpha_{5} \rangle}  \cdot 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} $ }
						% \hbox{\strut $\chi_{\SGP} = 	1_{\langle \alpha \SGP{}' \rangle} \cdot \chi_{\langle \alpha_{5} \SGP{}' \rangle}$ }
					} &  $2p^{3}$\\
					\hline
					
					\vtop{\hbox{\strut \hbox{\strut $G_{(17,10r)}$, } } \hbox{\strut where $r= 1$ or $\nu$  } } & $\{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle  \alpha_{5}, \alpha_{3},  \alpha_{4}, \alpha_{2} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot 1_{\langle \alpha_{4} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha_{6} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{3} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{4} \SGP{}' \rangle} $ }} &  $2p^{3}$\\
					\hline
					\vtop{\hbox{\strut $G_{(17,14r)}$, } \hbox{\strut $G_{(17,15r)}$, } \hbox{\strut for $r= 1$ or $\nu$  } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot 1_{\langle \alpha_{4} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{6} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{3} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{4} \SGP{}' \rangle} $ }}  & $2p^{3}$\\
					\hline
					\vtop{\hbox{\strut $G_{(17,17r)}$, } \hbox{\strut where $r= 1$ or $\nu$  } } & $ \{ 1,p, p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{3},  \alpha_{4} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{6},  \alpha_{3}, \alpha_{4} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6}^{p} \SG{}' \rangle} \cdot 1_{\langle \alpha_{5} \SG{}' \rangle}  \cdot 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot 1_{\langle \alpha_{4} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{6} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{3} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{4} \SGP{}' \rangle} $ }}  & $p^{3}+p^{2}$\\
					\hline
					\vtop{\hbox{\strut $G_{(17,18r)}$, } \hbox{\strut where $r= 1$ or $\nu$  } } & $ \{ 1,p, p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle  \alpha_{5}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{4}, \alpha_{3},  \alpha_{1} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{4} \SG{}' \rangle}  \cdot 1_{\langle \alpha_{3} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{6} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{3} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{4} \SGP{}' \rangle} $ }}  & $2p^{3}$\\
					\hline

					\vtop{\hbox{\strut $G_{(17,19rs)}$, } \hbox{\strut where $r= 1$ or $\nu$, $s=1,2,\ldots, p-1$ } \hbox{\strut and $s \neq r^{-1}$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle  \alpha_{5}, \alpha_{3},  \alpha_{4}, \alpha_{2} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{5}^{p}, \alpha_{3}, \alpha_{1}, \alpha_{4}, \alpha_{2} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot 1_{\langle \alpha_{4} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{6} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{3} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{4} \SGP{}' \rangle} $ }} &  $2p^{3}$\\
					\hline

					\vtop{\hbox{\strut $G_{(17,20)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{3}, \alpha_{4} \rangle $ }
						\hbox{\strut $\eta_{\SG} =  1_{\langle \alpha_{5} \SG{}' \rangle}  \cdot 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{4} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{6} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{3} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{4} \SGP{}' \rangle} $ }}  & $2p^{3}$\\
					\hline
					\vtop{\hbox{\strut $G_{(17,22)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}, \alpha_{5}, \alpha_{3}, \alpha_{1}, \alpha_{4}^{p} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{6}^{p}, \alpha_{3}, \alpha_{4} \rangle $ }
						\hbox{\strut $\eta_{\SG} =  1_{\langle \alpha_{6} \SG{}' \rangle}  \cdot 1_{\langle \alpha_{5} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{4}^{p} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{6}^{p} \rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} $ }} &  $p^{3}+p^{2}$\\
					\hline
					\vtop{\hbox{\strut $G_{(17,26r)}$, } \hbox{\strut  where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, } \hbox{\strut  and $r=1$ when $p\equiv 2 \bmod 3$ } } &  $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle  \alpha_{5}, \alpha_{3},  \alpha_{4} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{3}, \alpha_{4} \rangle $ }
						\hbox{\strut $\eta_{\SG} =  1_{\langle \alpha_{5} \SG{}' \rangle}  \cdot 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{4} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{6} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{3} \SGP{}' \rangle} \cdot 1_{\langle \alpha_{4} \SGP{}' \rangle} $ }} &  $2p^{3}$\\
					\hline

					\vtop{\hbox{\strut $G_{(18,1)}$, $G_{(18,2)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{3}, \alpha_{1}, \alpha_{4}, \alpha_{2} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{5}, \alpha_{3}, \alpha_{1}, \alpha_{2} \rangle $ }
						\hbox{\strut $\eta_{\SG} =  1_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot 1_{\langle \alpha_{4} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{2} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{5} \rangle} \cdot  1_{\langle \alpha_{3} \rangle} \cdot  \chi_{\langle \alpha_{1} \rangle} \cdot  1_{\langle \alpha_{2} \rangle} $ }} &  $p^{3}+p^{2}$\\
					\hline
					\vtop{\hbox{\strut $G_{(18,3r)}$, } \hbox{\strut where $r= 1$ or $\nu$  } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{3}, \alpha_{1} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6}^{p} \SG' \rangle} \cdot 1_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle} \cdot 1_{\langle \alpha_{4} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{6}^{p} \rangle} \cdot  1_{\langle \alpha_{5} \rangle} \cdot  1_{\langle \alpha_{3} \rangle} \cdot  \chi_{\langle \alpha_{1} \rangle} $ }} & $p^{3}+p^{2}$\\
					\hline
					\vtop{\hbox{\strut $G_{(18,4r)}$, } \hbox{\strut where $r= 1$ or $\nu$  } } & $\{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}, \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{5}^{p}, \alpha_{3}, \alpha_{4}, \alpha_{2} \rangle $ }
						\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{6} \SG' \rangle} \cdot 1_{\langle \alpha_{5} \SG' \rangle} \cdot \eta_{\langle \alpha_{2} \SG' \rangle} $} \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha_{5}^{p}\rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot  1_{\langle \alpha_{4} \rangle} \cdot  1_{\langle \alpha_{2} \rangle} $ }}  & $p^{3}+p^{2}$\\
					\hline
					\vtop{\hbox{\strut $G_{(18,5)}$ } } & $ \{ 1,p, p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{5}^{p}, \alpha_{3}, \alpha_{1}, \alpha_{4} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle} \cdot 1_{\langle \alpha_{4} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{5}^{p} \rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot \chi_{\langle \alpha_{1} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} $ }} & $2p^{3}$\\
					\hline
					\vtop{\hbox{\strut $G_{(18,6)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{3},  \alpha_{4}, \alpha_{2} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{5}, \alpha_{3}, \alpha_{4}^{p}, \alpha_{2} \rangle $ }
						\hbox{\strut $\eta_{\SG} =  1_{\langle \alpha_{5} \SG{}' \rangle} \cdot 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot 1_{\langle \alpha_{4} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{2} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{5} \rangle} \cdot  1_{\langle \alpha_{3} \rangle} \cdot  \chi_{\langle \alpha_{4}^{p} \rangle} \cdot  1_{\langle \alpha_{2} \rangle} $ }}  & $p^{3}+p^{2}$\\
					\hline
					
					\vtop{\hbox{\strut $G_{(18,8rs)}$, } \hbox{\strut where $r= 1$ or $\nu$  } \hbox{and $s=1,2,\ldots,p-1$} } & $\{ 1,p, p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{6}^{p}, \alpha_{5}^{p}, \alpha_{3}, \alpha_{4} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6}^{p} \SG' \rangle} \cdot 1_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle} \cdot 1_{\langle \alpha_{4} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{6}^{p} \rangle} \cdot  \chi_{\langle \alpha_{5}^{p} \rangle} \cdot  1_{\langle \alpha_{3} \rangle} \cdot  1_{\langle \alpha_{4} \rangle} $ }}  & $p^{3}+p^{2}$\\
					\hline
					\vtop{\hbox{\strut $G_{(18,9r)}$, } \hbox{\strut  where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$,  } \hbox{\strut and $r=1, \nu$ when $p\equiv 3 \bmod 4$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}, \alpha_{5}, \alpha_{3} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{3} \rangle $ }
						\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{6} \SG' \rangle} \cdot \eta_{\langle \alpha_{5} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha_{6}^{p} \rangle} \cdot 1_{\langle \alpha_{5} \rangle} \cdot 1_{\langle \alpha_{3} \rangle}  $ }}  & $2p^{3}$\\
					\hline
					
					\vtop{\hbox{\strut \hbox{\strut $G_{(18,10r)}$, } } \hbox{\strut where $r= 1$ or $\nu$  } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{3}, \alpha_{4}^{p} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6}^{p} \SG' \rangle} \cdot 1_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle} \cdot 1_{\langle \alpha_{4} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{6}^{p} \rangle} \cdot  1_{\langle \alpha_{5} \rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot \chi_{\langle \alpha_{4}^{p} \rangle} $ }}  & $p^{3} + p^{2}$\\
					\hline
					\vtop{\hbox{\strut $G_{(18,12r)}$, } \hbox{\strut  where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, } \hbox{\strut 
 and $r=1$ when $p\equiv 2 \bmod 3$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{3}, \alpha_{4} \rangle $}
						\hbox{\strut $\SGP= \langle \alpha_{5}, \alpha_{3}, \alpha_{4}^{p} \rangle $ }
						\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle} \cdot 1_{\langle \alpha_{4} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{5} \rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot  \chi_{\langle \alpha_{4}^{p} \rangle} $ }}  & $2p^{3}$\\
					\hline

						\vtop{\hbox{\strut $\phi_{19}(2211)c_{r,s}$, } \hbox{\strut for $r = 1$ or $\nu$ and } \hbox{\strut $s= 2,3,\ldots,p-1$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha, \alpha_{1}^{p}, \alpha_{2}, \beta \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}^{p}, \alpha_{2}^{p}, \beta \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha \SG{}' \rangle} \cdot \eta_{\langle \alpha_{1}^{p} \SG{}' \rangle} \cdot 1_{\langle \alpha_{2} \SG{}' \rangle} \cdot 1_{\langle \beta \SG{}' \rangle}$ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha \rangle} \cdot 1_{\langle \alpha_{1}^{p} \rangle} \cdot  \chi_{\langle \alpha_{2}^{p} \rangle} \cdot  1_{\langle \beta \rangle} $ }} & $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(2211)d_{0,0,0},$ $\phi_{19}(2211)d_{r,0,t},$  $\phi_{19}(2211)d_{r,s,t},$}									 \hbox{\strut $\phi_{19}(2211)f_{r,0},$ $\phi_{19}(2211)f_{r,s},$ $\phi_{19}(2211)g_{r,0,0},$ }\hbox{\strut $\phi_{19}(2211)g_{r,0,t},$  $\phi_{19}(2211)g_{r,s,t}$, } \hbox{where $r$, $s$ and $t$ are 
listed in \cite{Arxiv}} 
} & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha, \alpha_{1}^{p}, \alpha_{2},  \beta, \beta_{1}, \beta_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}, \alpha_{2}^{p}, \beta, \beta_{1}, \beta_{2} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha \SG{}' \rangle} \cdot \eta_{\langle \alpha_{2} \SG{}' \rangle} \cdot 1_{\langle \beta \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha \SGP{}' \rangle} \cdot  \chi_{\langle \alpha_{1} \SGP{}' \rangle} \cdot 1_{\langle \beta \SGP{}' \rangle} $ }} &  $2p^{3}$\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(2211)e_{r}$, } \hbox{\strut for $r = 1$ or $\nu$} } & $\{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha, \alpha_{1}^{p}, \alpha_{2}, \beta \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}^{p}, \alpha_{2}^{p}, \beta \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha \SG{}' \rangle} \cdot \eta_{\langle \alpha_{1}^{p} \SG{}' \rangle} \cdot 1_{\langle \alpha_{2} \SG{}' \rangle} \cdot 1_{\langle \beta \SG{}' \rangle}$ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha \rangle} \cdot 1_{\langle \alpha_{1}^{p} \rangle} \cdot  \chi_{\langle \alpha_{2}^{p} \rangle} \cdot  1_{\langle \beta \rangle} $ }}  & $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(2211)h_{r}$, } \hbox{\strut for $r=1,2,\ldots,p-1$} } & $ \{ 1,p, p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha,  \alpha_{2},  \beta \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1},  \beta \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha \SG{}' \rangle} \cdot 1_{\langle \alpha_{2} \SG{}' \rangle} \cdot 1_{\langle \beta \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha \SGP{}' \rangle} \cdot  \chi_{\langle \alpha_{1} \SGP{}' \rangle} \cdot 1_{\langle \beta \SGP{}' \rangle} $ }}  & $2p^{3}$\\
						\hline
						
						\vtop{\hbox{\strut $\phi_{19}(2211)i$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha, \alpha_{2},  \beta \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}, \alpha_{2}^{p}, \beta \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha \SG{}' \rangle} \cdot 1_{\langle \alpha_{2} \SG{}' \rangle} \cdot 1_{\langle \beta \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha \SGP{}' \rangle} \cdot 1_{\langle \alpha_{1} \SGP{}' \rangle} \cdot  \chi_{\langle \alpha_{2}^{p} \SGP{}' \rangle} \cdot 1_{\langle \beta \SGP{}' \rangle} $ }} &  $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(2211)j_{r}$, } \hbox{\strut for $r=1,2,\ldots,(p-1)/2$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha, \alpha_{1}^{p}, \alpha_{2},  \beta, \beta_{1}, \beta_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}, \alpha_{2}^{p}, \beta, \beta_{1}, \beta_{2} \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha \SG{}' \rangle} \cdot 1_{\langle \alpha_{2} \SG{}' \rangle} \cdot 1_{\langle \beta \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha \SGP{}' \rangle} \cdot 1_{\langle \alpha_{1} \SGP{}' \rangle} \cdot   1_{\langle \beta \SGP{}' \rangle} $ }}  & $2p^{3}$\\
						\hline
						\vtop{ \hbox{\strut $\phi_{19}(2211)k_{r,s}$, } \hbox{\strut for $r= 1,2,\ldots,p-1$  } 
\hbox{and $s=0,1,\ldots,(p-1)/2$}
\hbox{\strut where $s-r$ and $2r-s$ are % } \hbox{\strut 
not divisible by $p$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha,  \alpha_{2},  \beta \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1},  \beta \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha \SG{}' \rangle} \cdot 1_{\langle \alpha_{2} \SG{}' \rangle} \cdot 1_{\langle \beta \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha \SGP{}' \rangle} \cdot 1_{\langle \alpha_{1} \SGP{}' \rangle} \cdot   1_{\langle \beta \SGP{}' \rangle} $ }} &  $2p^{3}$\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(2211)l_{r}$, } \hbox{\strut for $r=1,2,\ldots,p-1$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha, \alpha_{2},  \beta, \beta_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}, \beta \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha \SG{}' \rangle} \cdot 1_{\langle \alpha_{2} \SG{}' \rangle} \cdot 1_{\langle \beta \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha \SGP{}' \rangle} \cdot 1_{\langle \alpha_{1} \SGP{}' \rangle} \cdot   1_{\langle \beta \SGP{}' \rangle} $ }} &  $2p^{3}$\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(2211)m_{r}$, } \hbox{\strut for $r=1$ or $\nu$} } & $\{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha, \alpha_{1}^{p}, \alpha_{2},  \beta \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}, \beta \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha \SG{}' \rangle} \cdot 1_{\langle \alpha_{2} \SG{}' \rangle} \cdot 1_{\langle \beta \SG{}' \rangle} $} \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha \SGP{}' \rangle} \cdot \chi_{\langle \alpha_{1} \SGP{}' \rangle} \cdot  1_{\langle \beta \SGP{}' \rangle} $ }} &  $2p^{3}$\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(21^{4})b_{r}$, } \hbox{\strut for $r=1$ or $\nu$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha,  \alpha_{2},  \beta, \beta_{1}, \beta_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}, \beta, \beta_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha \SG{}' \rangle}  \cdot 1_{\langle \alpha_{2} \SG{}' \rangle} \cdot 1_{\langle \beta \SG{}' \rangle} \cdot \eta_{\langle \beta_{1} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha \SGP{}' \rangle} \cdot \chi_{\langle \alpha_{1} \SGP{}' \rangle} \cdot  1_{\langle \beta \SGP{}' \rangle} $ }}  & $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(21^{4})c_{r}$, } \hbox{\strut for $r=1$ or $\nu$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha, \alpha_{2},  \beta, \beta_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}, \beta,  \beta_{2} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha \SG' \rangle} \cdot \eta_{\langle \alpha_{2} \SG{}' \rangle} \cdot 1_{\langle \beta \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha \SGP{}' \rangle}  \cdot 1_{\langle \alpha_{1} \SGP{}' \rangle}  \cdot  1_{\langle \beta \SGP{}' \rangle} \cdot \chi_{\langle \beta_{2} \SGP{}' \rangle} $ }} &  $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(21^{4})d_{r,s}$, } 
\hbox{\strut where $r$ and $s$ are listed in \cite{Arxiv}} 
} & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha,  \alpha_{2},  \beta,  \beta_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1},  \beta, \beta_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha \SG{}' \rangle} \cdot \eta_{\langle \alpha_{2} \SG{}' \rangle} \cdot 1_{\langle \beta \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha \SGP{}' \rangle} \cdot \chi_{\langle \alpha_{1} \SGP{}' \rangle} \cdot   1_{\langle \beta \SGP{}' \rangle}  $ }} &  $2p^{3}$\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(21^{4})e_{r}$, } \hbox{\strut for $r = 1$ or $\nu$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha, \alpha_{2},  \beta, \beta_{1}, \beta_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}, \beta, \beta_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha \SG{}' \rangle} \cdot 1_{\langle \alpha_{2} \SG{}' \rangle}  \cdot 1_{\langle \beta \SG{}' \rangle} \cdot \eta_{\langle \beta_{1} \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha \SGP{}' \rangle} \cdot \chi_{\langle \alpha_{1} \SGP{}' \rangle} \cdot   1_{\langle \beta \SGP{}' \rangle}  $ }}  & $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(21^{4})f_{r}$, } \hbox{\strut for $r = 1$ or $\nu$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha, \alpha_{2},  \beta, \beta_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}, \beta, \beta_{1}, \beta_{2} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha \SG{}' \rangle} \cdot \eta_{\langle \alpha_{2} \SG{}' \rangle}  \cdot 1_{\langle \beta \SG{}' \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha \SGP{}' \rangle} \cdot \chi_{\langle \alpha_{1} \SGP{}' \rangle} \cdot 1_{\langle \beta \SGP{}' \rangle}  $ }}
						&  $2p^{3}$	\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(21^{4})g$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha,  \alpha_{2},  \beta,  \beta_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}, \beta,  \beta_{2} \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha \SG{}' \rangle} \cdot 1_{\langle \alpha_{2} \SG{}' \rangle}  \cdot 1_{\langle \beta \SG{}' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha \SGP{}' \rangle}  \cdot 1_{\langle \alpha_{1} \SGP{}' \rangle}  \cdot   1_{\langle \beta \SGP{}' \rangle} \cdot \chi_{\langle \beta_{2} \SGP{}' \rangle} $ }} &  $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(21^{4})h$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha,  \alpha_{2},  \beta, \beta_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}, \beta, \beta_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha \SG{}' \rangle} \cdot 1_{\langle \alpha_{2} \SG{}' \rangle}  \cdot 1_{\langle \beta \SG{}' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha \SGP{}' \rangle}  \cdot 1_{\langle \alpha_{1} \SGP{}' \rangle}  \cdot   1_{\langle \beta \SGP{}' \rangle}  $ }} &  $2p^{3}$\\
						\hline
						\vtop{\hbox{\strut $\phi_{19}(1^{6})$ } } & $ \{ 1,p, p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha,  \alpha_{2},  \beta, \beta_{1}, \beta_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha, \alpha_{1}, \beta, \beta_{1}, \beta_{2} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha \SG{}' \rangle}  \cdot 1_{\langle \alpha_{2} \SG{}' \rangle}  \cdot 1_{\langle \beta \SG{}' \rangle} \cdot \eta_{\langle \beta_{1} \SG{}' \rangle} $} \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha \SGP{}' \rangle}  \cdot  1_{\langle \alpha_{1} \SGP{}' \rangle}  \cdot   1_{\langle \beta \SGP{}' \rangle} \cdot \chi_{\langle \beta_{2} \SGP{}' \rangle} $ }} &  $2p^{2}$\\
						\hline
						\vtop{\hbox{\strut $G_{(20,1)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5},  \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG{}' \rangle}  \cdot  1_{\langle \alpha_{5} \SG{}' \rangle}  \cdot 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{2} \SG{}' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle} \cdot   1_{\langle \alpha_{3} \rangle} \cdot   1_{\langle \alpha_{2} \rangle} \cdot   \chi_{\langle \alpha_{1} \rangle} $ }} &  $p^{3}+p^2$\\
						\hline
						\vtop{\hbox{\strut $G_{(20,2r)}$, } \hbox{\strut for $r=1$ or $\nu$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{6}^{p}, \alpha_{3}, \alpha_{2} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG' \rangle}  \cdot   1_{\langle \alpha_{5} \SG' \rangle}  \cdot   1_{\langle \alpha_{3} \SG' \rangle} \cdot \eta_{\langle \alpha_{2} \SG' \rangle}  $} \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle} \cdot \chi_{\langle \alpha_{6}^{p} \rangle} \cdot   1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle} $ }} &  $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $G_{(20,3)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{6}^{p}, \alpha_{5},  \alpha_{3}, \alpha_{1} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{6}^{p},  \alpha_{3}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG{}' \rangle}  \cdot \eta_{\langle \alpha_{6}^{p} \SG{}' \rangle} \cdot 1_{\langle \alpha_{5} \SG{}' \rangle}  \cdot 1_{\langle \alpha_{3} \SG{}' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{6}^{p} \rangle}   \cdot   1_{\langle \alpha_{3} \rangle} \cdot   \chi_{\langle \alpha_{1} \rangle} $ }} &  $p^{3}+p^2$\\
						\hline
						\vtop{\hbox{\strut $G_{(20,4)}$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5},  \alpha_{3}, \alpha_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG{}' \rangle}  \cdot  1_{\langle \alpha_{5} \SG{}' \rangle}  \cdot 1_{\langle \alpha_{3} \SG{}' \rangle} \cdot \eta_{\langle \alpha_{2} \SG{}' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle} \cdot   1_{\langle \alpha_{3} \rangle} \cdot   1_{\langle \alpha_{2} \rangle} \cdot   \chi_{\langle \alpha_{1} \rangle} $ }} &  $p^{3}+p^2$\\
						\hline
						\vtop{\hbox{\strut $G_{(20,5r)}$, } \hbox{\strut for $r=1$ or $\nu$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5}, \alpha_{3}, \alpha_{1} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{5}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG' \rangle}  \cdot \eta_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle}  \cdot   1_{\langle \alpha_{5} \rangle} \cdot \chi_{\langle \alpha_{1} \rangle} $ }} &  $2p^{3}$\\
						\hline
						\vtop{\hbox{\strut $G_{(20,6r)}$, } \hbox{\strut for $r=1$ or $\nu$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5}, \alpha_{3}, \alpha_{1} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG' \rangle} \cdot  \eta_{\langle \alpha_{5} \SG' \rangle}  \cdot   1_{\langle \alpha_{3} \SG' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle} \cdot   1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle}  \cdot \chi_{\langle \alpha_{1} \rangle} $ }} &  $2p^{3}$\\
						\hline
						\vtop{\hbox{\strut $G_{(20,7)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}^{p}, \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG' \rangle}  \cdot 1_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle} \cdot \eta_{\langle \alpha_{2} \SG' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha_{4}^{p} \SGP' \rangle} \cdot 1_{\langle \alpha_{6}\SGP' \rangle}  \cdot   1_{\langle \alpha_{3} \SGP' \rangle}  $ }} &  $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $G_{(20,8)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{4} \SG' \rangle}  \cdot 1_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{3} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  1_{\langle \alpha_{4} \rangle}  \cdot   1_{\langle \alpha_{3} \rangle} \cdot \chi_{\langle \alpha_{1} \rangle} $ }} &  $2p^{3}$\\
						\hline

						\vtop{\hbox{\strut $G_{(20,9)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{6}^{p}, \alpha_{5},  \alpha_{3} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{6}^{p}, \alpha_{5}^{p}, \alpha_{3} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG{}' \rangle}  \cdot \eta_{\langle \alpha_{6}^{p} \SG{}' \rangle} \cdot 1_{\langle \alpha_{5} \SG{}' \rangle}  \cdot 1_{\langle \alpha_{3} \SG{}' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{6}^{p} \rangle}  \cdot  \chi_{\langle \alpha_{5}^{p} \rangle}  \cdot   1_{\langle \alpha_{3} \rangle} $ }} & $p^{3}+p^2$\\
						\hline
						\vtop{\hbox{\strut $G_{(20,10r)}$, }\hbox{\strut for $r=1$ or $\nu$} } & $\{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{6}^{p}, \alpha_{5},  \alpha_{3} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG' \rangle}  \cdot \eta_{\langle \alpha_{6}^{p} \SG' \rangle}  \cdot 1_{\langle \alpha_{5} \SG' \rangle}  \cdot 1_{\langle \alpha_{3} \SG' \rangle}$ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle} \cdot   1_{\langle \alpha_{3} \rangle} \cdot   1_{\langle \alpha_{2} \rangle} \cdot   \chi_{\langle \alpha_{1} \rangle} $ }} &  $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $G_{(20,11r)}$, } \hbox{\strut for $r=2,3,\ldots, p-1$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{6}^{p}, \alpha_{5},  \alpha_{3} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{6}^{p}, \alpha_{5}^{p}, \alpha_{3} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG{}' \rangle}  \cdot \eta_{\langle \alpha_{6}^{p} \SG{}' \rangle} \cdot 1_{\langle \alpha_{5} \SG{}' \rangle}  \cdot 1_{\langle \alpha_{3} \SG{}' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{6}^{p} \rangle}  \cdot  \chi_{\langle \alpha_{5}^{p} \rangle}  \cdot   1_{\langle \alpha_{3} \rangle} $ }} &  $p^{3}+p^2$\\
						\hline
						\vtop{\hbox{\strut $G_{(20,12rs)}$ } \hbox{\strut for $r,s = 1, \nu$ }  } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{6}^{p}, \alpha_{5},  \alpha_{3} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG' \rangle}  \cdot \eta_{\langle \alpha_{5} \SG' \rangle}  \cdot 1_{\langle \alpha_{3} \SG' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle} \cdot   1_{\langle \alpha_{3} \rangle} \cdot   1_{\langle \alpha_{2} \rangle} \cdot   \chi_{\langle \alpha_{1} \rangle} $ }} & $2p^{3}$\\
						\hline
						\vtop{ \hbox{\strut $G_{(20,13rs)}$ }
							% \hbox{\strut $\phi_{20}(2211)e_{r},$ }
							\hbox{\strut for $r,s = 1, \nu$ and $s=1,2,\ldots,p-1$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4},  \alpha_{5},  \alpha_{3}, \alpha_{1} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \SG' \rangle}  \cdot \eta_{\langle \alpha_{5} \SG' \rangle}  \cdot 1_{\langle \alpha_{3} \SG' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle} \cdot   1_{\langle \alpha_{3} \rangle} \cdot   1_{\langle \alpha_{2} \rangle} \cdot   \chi_{\langle \alpha_{1} \rangle} $ }} & $2p^{3}$\\
						\hline

						\vtop{\hbox{\strut $G_{(20,15r)}$, } \hbox{\strut  where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$,  } \hbox{\strut and  $r=1, \nu$ when $p\equiv 3 \bmod 4$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{6}^{p}, \alpha_{5}, \alpha_{3} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{6}^{p}, \alpha_{3} \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{4} \SG' \rangle}  \cdot  1_{\langle \alpha_{5} \SG' \rangle}  \cdot   1_{\langle \alpha_{3} \SG' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle} \cdot \chi_{\langle \alpha_{6}^{p} \rangle} \cdot   1_{\langle \alpha_{3} \rangle} $ }} & $2p^{3}$\\
						\hline
						
						\vtop{\hbox{\strut $G_{(20,16r)}$, } \hbox{\strut for $r =1,2,\ldots,p-1$ } } & $ \{ 1,p, p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5}, \alpha_{3} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}^{p}, \alpha_{6}, \alpha_{5}^{p}, \alpha_{3} \rangle $ }
							\hbox{\strut $\eta_{\SG} =  1_{\langle \alpha_{4} \SG' \rangle}  \cdot \eta_{\langle \alpha_{5} \SG' \rangle}  \cdot  1_{\langle \alpha_{3} \SG' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha_{4}^{p} \SGP' \rangle} \cdot 1_{\langle \alpha_{6}\SGP' \rangle} \cdot   1_{\langle \alpha_{3}\SGP' \rangle} $ }}  & $2p^{3}$\\
						\hline
						
						\vtop{\hbox{\strut $G_{(20,17r)}$, } \hbox{\strut  where $r=1,\omega,\omega^2$  when $p\equiv 1\bmod 3$, } \hbox{\strut and $r=1$ when $p\equiv 2 \bmod 3$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5},  \alpha_{3} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{5}^{p}, \alpha_{3} \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{4} \SG' \rangle}  \cdot  1_{\langle \alpha_{5} \SG' \rangle}  \cdot 1_{\langle \alpha_{3} \SG' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle} \cdot \chi_{\langle \alpha_{5}^{p} \rangle} \cdot   1_{\langle \alpha_{3} \rangle} $ }}  & $2p^{3}$\\
						\hline
						\vtop{\hbox{\strut $G_{(20,18r)}$, }  \hbox{\strut for $r =1,2,\ldots,p-1$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{5},  \alpha_{3} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}, \alpha_{5}^{p}, \alpha_{3} \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{4} \SG' \rangle}  \cdot  1_{\langle \alpha_{5} \SG' \rangle}  \cdot 1_{\langle \alpha_{3} \SG' \rangle}  $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{4} \rangle} \cdot \chi_{\langle \alpha_{5}^{p} \rangle} \cdot   1_{\langle \alpha_{3} \rangle} $ }}  & $2p^{3}$\\
						\hline
\vtop{\hbox{\strut $G_{(21,1)}$, $G_{(21,3r)}$, $G_{(21,4r)}$, $G_{(21,5rs)}$ }
\vtop{\hbox{\strut $G_{(21,8)}$, $G_{(21,9)}$, $G_{(21,10r)}$, $G_{(21,11)}$ }}
\vtop{\hbox{\strut $G_{(21,12)}$, $G_{(21,13r)}$, $G_{(21,14r)}$, $G_{(21,15rs)}$ }}
\vtop{\hbox{\strut $G_{(21,16k)}$, $G_{(21,17k)}$, $G_{(21,18rs)}$ }}
% \hbox{\strut $G_{(21,3r)}$,}
%%							 \hbox{\strut $G_{(21,4)}$, } 
%\hbox{\strut $G_{(21,4r)}$, }
%							  \hbox{\strut $G_{(21,5rs)}$, } \hbox{\strut $G_{(21,8)}$, }
%					 \hbox{\strut $G_{(21,9)}$, } \hbox{\strut $G_{(21,10r)}$, }
%					  \hbox{\strut $G_{(21,11)}$, } \hbox{\strut $G_{(21,12)}$,}  
%					   \hbox{\strut $G_{(21,13r)}$, }  \hbox{\strut $G_{(21,14r)}$, }
%				    \hbox{\strut $G_{(21,15rs)}$, } \hbox{\strut $G_{(21,16k)}$, }
%				     \hbox{\strut $G_{(21,17k)}$, } \hbox{\strut $G_{(21,18rs)}$, }
				      \hbox{\strut where $r, s$ and $k$
are listed in \cite{Arxiv}} 
} & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle $}
							%\hbox{\strut $\SGP= \langle \alpha_{1}, \alpha_{2}^{p}, \beta \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{3} \rangle}  \cdot \eta_{\langle \alpha_{2} \rangle}  \cdot 1_{\langle \alpha_{1} \rangle}   $ } \hbox{\strut $\chi_{\SG} = 1_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{3} \rangle}  \cdot 1_{\langle \alpha_{2} \rangle}  \cdot \chi_{\langle \alpha_{1} \rangle} $ }} &  $2p^{3}$\\
						\hline
						
						\vtop{\hbox{\strut $G_{(21,2)}$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{4}^{p}, \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \rangle}  \cdot 1_{\langle \alpha_{3} \rangle} \cdot \eta_{\langle \alpha_{2} \rangle} $ } \hbox{\strut $\chi_{\SGP} = \chi_{\langle \alpha_{4}^{p} \SGP' \rangle} \cdot 1_{\langle \alpha_{6} \SGP' \rangle} \cdot 1_{\langle \alpha_{3} \SGP' \rangle} $ }} &  $2p^{3}$\\
						\hline
						\vtop{\hbox{\strut $G_{(21, 6r)}$, } \hbox{\strut for $r=1,2,\ldots,p-1$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{5}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot \eta_{\langle \alpha_{1} \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{5} \SGP' \rangle} \cdot 1_{\langle \alpha_{3} \SGP' \rangle}   \cdot  \chi_{\langle \alpha_{2} \SGP' \rangle} $ }} &  $2p^{3}$\\
						\hline
						\vtop{\hbox{\strut $G_{(21, 7rs)}$, } \hbox{\strut for $r=0,1,\ldots,p-1$ and } \hbox{\strut $s=1,2,\ldots,(p-1)/2$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{3}, \alpha_{2}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot \eta_{\langle \alpha_{2} \rangle} $ } \hbox{\strut $\chi_{\SGP} = 1_{\langle \alpha_{6} \SGP' \rangle} \cdot 1_{\langle \alpha_{3} \SGP' \rangle}   \cdot  \chi_{\langle \alpha_{1} \SGP' \rangle} $ }} &  $2p^{3}$\\
						\hline
						
						\vtop{\hbox{\strut $G_{(23, 3r)}$, } \hbox{\strut for $r=1$ or $\nu$} } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{5} \SG' \rangle}  \cdot 1_{\langle \alpha_{4} \SG' \rangle}  \cdot 1_{\langle \alpha_{3} \SG' \rangle} \cdot \eta_{\langle \alpha_{1} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{6} \SGP' \rangle} \cdot 1_{\langle \alpha_{4} \SGP' \rangle} $ }} &  $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $G_{(23, 4r)}$, } \hbox{\strut  where $r=1,\omega,\omega^2, \omega^3$  when $p\equiv 1\bmod 4$, } \hbox{\strut and $r=1, \nu$ when $p\equiv 3 \bmod 4$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6}^{p} \SG' \rangle} \cdot 1_{\langle \alpha_{5} \SG' \rangle}  \cdot 1_{\langle \alpha_{4} \SG' \rangle}  \cdot 1_{\langle \alpha_{3} \SG' \rangle}$} \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{6} \SGP' \rangle} \cdot 1_{\langle \alpha_{4} \SGP' \rangle} $ }} &  $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $G_{(23, 5r)}$, } \hbox{\strut  where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, } \hbox{\strut  and $r=1$ when $p\equiv 2 \bmod 3$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{4}, \alpha_{3},  \alpha_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{6},  \alpha_{4}, \alpha_{3}, \alpha_{1}, \alpha_{2} \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{4} \SG' \rangle}  \cdot 1_{\langle \alpha_{3} \SG' \rangle}  $ } \hbox{\strut $\chi_{\SGP} =   1_{\langle \alpha_{6} \SGP' \rangle} \cdot 1_{\langle \alpha_{4} \SGP' \rangle} \cdot \chi_{\langle \alpha_{2} \SGP' \rangle} $ }} &  $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut$G_{(23, 6)}$ } } & $\{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{5}^{p}, \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{4} \SG' \rangle}  \cdot 1_{\langle \alpha_{3} \SG' \rangle} \cdot \eta_{\langle \alpha_{1} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} =   1_{\langle \alpha_{6} \SGP' \rangle} \cdot \chi_{\langle \alpha_{5}^{p} \SGP' \rangle} \cdot 1_{\langle \alpha_{4} \SGP' \rangle} $ }} &  $2p^{2}$\\
						\hline
						\vtop{\hbox{\strut $G_{(23, 7r)}$, } \hbox{\strut  where $r=1,\omega,\omega^2$  when $p\equiv 1\bmod 3$, } \hbox{\strut and $r=1$ when $p\equiv 2 \bmod 3$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{5}^{p}, \alpha_{4}, \alpha_{3}, \alpha_{1} \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{4} \SG' \rangle}  \cdot 1_{\langle \alpha_{3} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} =   1_{\langle \alpha_{6} \SGP' \rangle} \cdot \chi_{\langle \alpha_{5}^{p} \SGP' \rangle} \cdot 1_{\langle \alpha_{4} \SGP' \rangle} $ }} &  $p^{3}+p^{2}$\\
						\hline
						\vtop{\hbox{\strut $G_{(23, 8rs)}$, } \hbox{\strut for $s=1$ or $\nu$, and }  \hbox{\strut $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, } \hbox{\strut  and  $r=1$ when $p\equiv 2 \bmod 3$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{5}, \alpha_{4}, \alpha_{3} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{5}^{p}, \alpha_{4}, \alpha_{3} \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{4} \SG' \rangle}  \cdot 1_{\langle \alpha_{3} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  \chi_{\langle \alpha_{6} \SGP' \rangle} \cdot 1_{\langle \alpha_{4} \SGP' \rangle} $ }} &  $2p^{3}$\\
						\hline
						\vtop{\hbox{\strut $G_{(23, 9r)}$, } \hbox{\strut for $r=1,2,\ldots,p-1$ } } & $ \{ 1,p, p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{4}, \alpha_{3}, \alpha_{2} \rangle $}
							\hbox{\strut $\SGP= \langle \alpha_{6}, \alpha_{5}^{p}, \alpha_{4}, \alpha_{3}, \alpha_{1}, \alpha_{2} \rangle $ }
							\hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \SG' \rangle} \cdot 1_{\langle \alpha_{4} \SG' \rangle}  \cdot 1_{\langle \alpha_{3} \SG' \rangle} $ } \hbox{\strut $\chi_{\SGP} =  1_{\langle \alpha_{6} \SGP' \rangle} \cdot \chi_{\langle \alpha_{5}^{p} \SGP' \rangle} \cdot 1_{\langle \alpha_{4} \SGP' \rangle} $ }} &  $p^{3}+p^{2}$\\
						\end{longtable}
					\end{tiny}

					\begin{tiny}
						
						\begin{longtable}[c]{|l|l|l|l|}
							\caption{$c(G)$ for groups of Type 2 with center of order $p$\label{t:7}}\\
							
							\hline
							%\multicolumn{4}{| c |}{Begin of Table}\\
							%\hline
							Group $G$ & $\cd(G)$ & $X_G$ &  $c(G)$\\
							\hline
							\endfirsthead
							
							\hline
							\multicolumn{4}{|c|}{Continuation of Table \ref{t:7}}\\
							\hline
							Group $G$ & $\cd(G)$ & $X_G$ &  $c(G)$\\
							\hline
							\endhead
							
							\hline
							\endfoot
							
							\hline
							%\multicolumn{4}{| c |}{End of Table}\\
							%\hline
							\endlastfoot

							\vtop{ \hbox{\strut $G_{(25, 1)}$, } \hbox{\strut $G_{(26,1)}$ }}  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{2}, \alpha_{5} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle} \cdot 1_{\langle \alpha_{5} \rangle}  $ }} & $p^{4}$\\
							\hline
							\vtop{ \hbox{\strut $G_{(25, 2r)}$, } \hbox{\strut $G_{(26,2r)}$, } \hbox{\strut for $r=1,2,\ldots,(p-1)/2$} }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{2}, \alpha_{5} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle} \cdot 1_{\langle \alpha_{5} \rangle}  $ }} & $p^{4}$\\
							\hline
							\vtop{\hbox{\strut $G_{(25,3)}$, } \hbox{\strut $G_{(26,3)}$ } }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{3} \rangle $ }  \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \rangle} \cdot \eta_{\langle \alpha_{3} \rangle}  $ }}  & $p^{4}$\\
							\hline
							\vtop{\hbox{\strut $G_{(27,4r)}$, } \hbox{\strut for $r=1$ or $\nu$} }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{3}, \alpha_{2}, \alpha_{4} \rangle $ }  \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle} \cdot \eta_{\langle \alpha_{4} \rangle}  $ }} & $p^{4}$\\
							\hline
							\vtop{\hbox{\strut $G_{(28,1)}$, } \hbox{\strut $G_{(29,1)}$ } }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}^{p}, \alpha_{4}^{p}, \alpha_{3} \rangle $ }  \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{6}^{p} \rangle} \cdot 1_{\langle \alpha_{4}^{p} \rangle} \cdot \eta_{\langle \alpha_{3} \rangle}  $ }} &  $p^{4}$\\
							\hline
							\vtop{\hbox{\strut $G_{(28,2r)}$, } \hbox{\strut for $r=1,2,\ldots,p-2$} }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{3}\alpha_{2}\alpha_{6}^{p} \rangle $ }  \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \rangle} \cdot \eta_{\langle \alpha_{3}\alpha_{2}\alpha_{6}^{p} \rangle}  $ }} & $p^{4}$ \\
							\hline
%								\vtop{\hbox{\strut $G_{(28,2r)}$, } \hbox{\strut for $r=p-1$} }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{1}, \alpha_{4}, \alpha_{3}\alpha_{2}\alpha_{6}^{p} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{1} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{3}\alpha_{2}\alpha_{6}^{p} \rangle}  $ }} & $p^{3}$ \\
%							\hline
							\vtop{\hbox{\strut $G_{(29,2r)}$, } \hbox{\strut for $r=1,2,\ldots,p-2$} }  & $\{ 1,p,p^2 \}$  & \vtop{\hbox{\strut $\SG = \langle \alpha_{4}, \alpha_{3}\alpha_{2}\alpha_{6}^{p} \rangle $ }  \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{4} \rangle} \cdot \eta_{\langle \alpha_{3}\alpha_{2}\alpha_{6}^{p} \rangle}  $ }} & $p^{4}$ \\
							\hline
%								\vtop{\hbox{\strut $G_{(29,2r)}$, } \hbox{\strut for $r=p-1$} }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{1}, \alpha_{4}, \alpha_{3}\alpha_{2}\alpha_{6}^{p} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{1} \rangle} \cdot 1_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{3}\alpha_{2}\alpha_{6}^{p} \rangle}  $ }} & $p^{3}$ \\
%							\hline
							\vtop{\hbox{\strut $G_{(30,3r)}$, $G_{(30,5r)}$, }  \hbox{\strut  where $r=1,\omega,\omega^2$ when $p\equiv 1\bmod 3$, } \hbox{\strut  and $r=1$ when $p\equiv 2 \bmod 3$ } }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle}  $ }} &  $p^{4}$\\
							\hline
							
							\vtop{\hbox{\strut $G_{(31,2)}$,  $G_{(31,6)}$, $G_{(32,2)}$ }
								%									 \hbox{\strut $\phi_{32}(21^{4})d$ }
							}  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6} \rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle}  $ }} &  $p^{4}$\\
							\hline
							\vtop{ \hbox{\strut $G_{(31,5r)}$, $G_{(32,4r)}$, } \hbox{\strut for $r=1$ or $\nu$} }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6} \rangle} \cdot 1_{\langle \alpha_{3} \rangle} \cdot 1_{\langle \alpha_{2} \rangle}  $ }} &  $p^{4}$\\
							\hline
							\vtop{\hbox{\strut $G_{(33,4r)}$, }  \hbox{\strut for $r=1$ or $\nu$} }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5},  \alpha_{2}, \alpha_{3} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{5} \rangle} \cdot 1_{\langle \alpha_{2} \rangle} \cdot 1_{\langle \alpha_{3} \rangle}  $ }} &  $p^{4}$\\
							\hline
							\vtop{ \hbox{\strut $G_{(34,2r)}$, }  \hbox{\strut for $r=1$ or $\nu$} }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{5}, \alpha_{4} \rangle $ }  \hbox{\strut $\eta_{\SG} = 1_{\langle \alpha_{5} \rangle} \cdot \eta_{\langle \alpha_{4} \rangle}  $ }} & $p^{4}$\\
							\hline

							\vtop{\hbox{\strut $G_{(37,3r)}$ }  \hbox{\strut for $r=1$ or $\nu$} }  & $\{ 1,p,p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6} \SG{}' \rangle} \cdot 1_{\langle \alpha_{3}\SG{}' \rangle}  $ }} & $p^{4}$\\
							\hline
							\vtop{ \hbox{\strut $G_{(37,4r)}$, } \hbox{\strut  where $r=1,\omega,\omega^2, \omega^3$ when $p\equiv 1\bmod 4$,  } \hbox{\strut and $r=1, \nu$ when $p\equiv 3 \bmod 4$ } }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6} \SG{}' \rangle} \cdot 1_{\langle \alpha_{3}\SG{}' \rangle}  $ }} &  $p^{4}$\\
							\hline
							\vtop{\hbox{\strut $G_{(39,3r)}$, }\hbox{\strut  where $r=1,\omega,\omega^2, \omega^3, \omega^4, \omega^5$ when $p\equiv 1\bmod 3$, } \hbox{\strut  and $r=1, \nu$ when $p\equiv 2 \bmod 3$ } }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6} \SG{}' \rangle} \cdot 1_{\langle \alpha_{3}\SG{}' \rangle}  $ }} &  $p^{4}$\\
							\hline
							\vtop{ \hbox{\strut $G_{(39,4r)}$, } \hbox{\strut for  $r = 1,2,\ldots,p-1$} }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6} \SG{}' \rangle} \cdot 1_{\langle \alpha_{3}\SG{}' \rangle}  $ }} &  $p^{4}$\\
							\hline
%								\vtop{ \hbox{\strut \textcolor{blue}{$G_{(39,4r)}$}, } \hbox{\strut for $p=5$ and $r = 1,2,3,4$} }  & $\{ 1,5,5^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{6}, \alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{6} \SG{}' \rangle} \cdot 1_{\langle \alpha_{3}\SG{}' \rangle}  $ }} &  $5^{4}$\\
%							\hline
							\vtop{ \hbox{\strut $G_{(42, 1)}$, } \hbox{\strut $G_{(42, 2)}$ }}  & $\{ 1,p,p^2 \}$ &  \vtop{\hbox{\strut $\SG = \langle \alpha_{4},\alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{3} \rangle}  \cdot 1_{\langle \alpha_{2} \rangle} $ }} &  $p^{4}$\\
							\hline
							
\vtop{ \hbox{\strut $G_{(42, 3k)}$, } 
%\hbox{\strut where $a$ and $b$ are smallest positive integers } 
\hbox{\strut  
%satisfying $a^2 - b^2 \equiv k \bmod p$, 
for $k=1,2,\ldots,p-1$ } }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4},\alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{3} \rangle}  \cdot 1_{\langle \alpha_{2} \rangle} $ }} &  $p^{4}$\\
							\hline
							\vtop{ \hbox{\strut $G_{(43, 1)}$ } }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4},\alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{3} \rangle}  \cdot 1_{\langle \alpha_{2} \rangle} $ }} & $p^{4}$\\
							\hline
							
\vtop{ \hbox{\strut $G_{(43, 2k)}$, } 
%\hbox{\strut where $a$ and $b$ are smallest positive integers } 
\hbox{\strut  
% satisfying $a^2 - \nu^{-1}b^2 \equiv k \bmod p$,  
for $k=1,2,\ldots,p-1$ } }  & $\{ 1,p,p^2 \}$ & \vtop{\hbox{\strut $\SG = \langle \alpha_{4},\alpha_{3}, \alpha_{2} \rangle $ }  \hbox{\strut $\eta_{\SG} = \eta_{\langle \alpha_{4} \rangle} \cdot 1_{\langle \alpha_{3} \rangle}  \cdot 1_{\langle \alpha_{2} \rangle} $ }} & $p^{4}$\\

\end{longtable}
\begin{longtable}[c]{|l|l|}
\caption{Value of $\mu(G)$ for the 504 groups of order $3^6$ \label{t:729}}\\
		
\hline
%\multicolumn{4}{| c |}{Begin of Table}\\
%\hline
$\mu(G)$ & Group identifier\\
\hline
\endfirsthead
		
\hline
\multicolumn{2}{|c|}{Continuation of Table \ref{t:729}}\\
\hline
$\mu(G)$ & Group identifier\\
\hline
\endhead
		
\hline
\endfoot
	 
	 15  &   479 \\  \hline 
	 18  &   149, 150, 167, 168, 276, 290, 302, 303, 325, 339, 341, 344, 354, 358, 453, 455, 458, 498, 499, 504 
	 \\  \hline 
	 21  &   138, 139, 142, 245, 255, 256, 419, 420, 425, 426, 427, 430, 433, 438, 497 
	 \\  \hline 
	 24  &   415, 416, 417 
	 \\  \hline 
	 27  &   9, 10, 11, 12, 26, 34, 35, 36, 56, 57, 65, 66, 67, 68, 69, 76, 80, 102, 105, 106, 107, 108, 110, 114, \\
	 & 115, 116, 117, 
	 118, 119, 120, 121, 122, 123, 125, 126, 127, 131, 132, 133, 134, 135, 307, 309, 312, \\
	 & 314, 315, 321, 322, 388, 397, 410, 411, 
	 412, 490, 494 
	 \\  \hline 
	 30  &   103, 253, 268, 394, 395, 396, 402, 403, 404, 483, 484, 485, 486, 487, 488, 501, 502 
	 \\  \hline 
	 33  &   476, 480, 481, 482, 500 
	 \\  \hline 
	 36  &   4, 7, 8, 13, 14, 15, 27, 32, 40, 41, 42, 43, 48, 49, 50, 51, 78, 79, 81, 84, 85, 87, 88, 89, 143, 151, \\ 
	 & 152, 153, 154, 
	 155, 156, 162, 169, 170, 171, 172, 173, 188, 189, 190, 191, 192, 193, 194, 240, \\ & 243, 248, 249, 250, 251, 252, 257, 258, 259, 
	 260, 266, 274, 275, 277, 278, 279, 280, 281, 282, 283, 
	 \\ & 286, 287, 288, 289, 291, 292, 293, 294, 295, 296, 297, 298, 299, 300, 
	 301, 304, 305, 306, 326, 327, \\
	 & 328, 329, 330, 331, 332, 333, 334, 335, 336, 337, 338, 340, 342, 343, 345, 346, 347, 348, 349, 
	 350, \\ & 351, 352, 353, 355, 356, 357, 359, 360, 361, 362, 363, 364, 365, 371, 372, 379, 383, 384, 421, 422, \\ &  423, 424, 429, 432, 
	 439, 440, 441, 442, 443, 444, 445, 446, 447, 454, 456, 457, 459, 460, 461, 475 
	 \\  \hline 
	 39  &   140, 141, 238, 239, 242, 246, 247, 265, 418, 428, 431, 436 
	 \\  \hline 
	 45  &   23, 104, 109, 113, 124, 130, 137 
	 \\  \hline 
	 54  &   2, 3, 5, 6, 22, 52, 53, 54, 55, 145, 147, 148, 157, 158, 159, 160, 161, 163, 164, 165, 166, 174, 175, \\ & 176, 177, 178, 
	 179, 180, 181, 182, 183, 184, 185, 186, 187, 195, 196, 197, 198, 199, 200, 201, 202, \\ & 203, 204, 205, 206, 207, 208, 209, 210, 
	 211, 212, 213, 214, 215, 216, 217, 218, 219, 220, 221, 222, \\ & 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 
	 236, 237, 270, 271, 366, 367, 368, \\ & 369, 370, 373, 374, 375, 376, 377, 378, 380, 381, 382, 385, 386, 387, 437, 448, 449, 450, 
	 451, 452, \\ & 462, 463, 464, 465, 466, 467, 468, 469, 470, 471, 472, 473, 474 
	 \\  \hline 
	 57  &   144, 146, 434, 435 
	 \\  \hline 
	 63  &   111, 112, 128, 129, 136 
	 \\  \hline 
	 81  &   24, 25, 30, 31, 33, 37, 38, 39, 44, 45, 46, 47, 60, 62, 70, 71, 72, 73, 74, 75, 77, 82, 83, 86, 90, 92,  95, 96, \\ & 97, 
	 98, 99, 100, 101, 254, 262, 264, 269, 284, 285, 308, 310, 311, 313, 316, 317, 318, 319,  320, 323, 324, \\ & 389, 390, 398, 399, 400,
	 401, 405, 406, 407, 408, 409, 413, 414, 478, 489, 491, 492, 493, 495, 496, 503 
	 \\  \hline 
	 84  &   261, 263, 392, 477 
	 \\  \hline 
	 87  &   391 
	 \\  \hline 
	 90  &   16, 19, 28, 29, 58, 59, 61, 91, 241, 244, 267 
	 \\  \hline 
	 108  &   17, 18, 20, 21, 272, 273 
	 \\  \hline 
	 243  &   63, 64, 94, 393 
	 \\  \hline 
	 246  &   93 
	 \\  \hline 
	 729  &   1 
	 \\  \hline 
\end{longtable}
